Imagen 3

We introduce Imagen 3, a latent diffusion model that generates high quality images from text prompts. We describe our quality and responsibility evaluations. Imagen 3 is preferred over other state-of-the-art (SOTA) models at the time of evaluation. In addition, we discuss issues around safety and representation, as well as methods we used to minimize the potential harm of our models.

==> assets/experiments/auto_evals/bar_plots_gecko_dalle3.tex <==
\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,Imagen 2,35.73472525916375,31.355739015764826,40.19143860135561
1,SDXL 1,36.45857619154467,31.552344510617118,41.511974548495154
2,MJ v6,51.46300594966995,46.11458908799114,56.676315568776346
3,DALL·E 3,52.6272847155852,47.239703383918226,57.86009656939154
4,SD 3,57.58253106510482,52.52332706070435,62.5323058592648
5,Imagen 3,69.51890591167336,61.86616054851349,76.35165201186905
}\modelnames

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
1,SDXL 1,36.45857619154467,31.552344510617118,41.511974548495154
2,MJ v6,51.46300594966995,46.11458908799114,56.676315568776346
3,DALL·E 3,52.6272847155852,47.239703383918226,57.86009656939154
4,SD 3,57.58253106510482,52.52332706070435,62.5323058592648
}\datatableA

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,Imagen 2,35.73472525916375,31.355739015764826,40.19143860135561
5,Imagen 3,69.51890591167336,61.86616054851349,76.35165201186905
}\datatableB


\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        title={\vqascore~performance on \dalleeval},
        width=13.5cm,
        height=9cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnames}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	ymin=0,
    	ymax=100,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black,/pgf/number format/.cd,fixed zerofill,precision=1},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableA};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableB};   

\node at (2.5, 61) {ns};
\draw (2., 60) -- (2.,61) -- (2.35, 61);
\draw (2.65, 61) -- (3.,61) -- (3, 60);

\node at (3.5, 65) {ns};
\draw (3., 64) -- (3.,65) -- (3.35, 65);
\draw (3.65, 65) -- (4.,65) -- (4, 64);

\node at (0.5, 48) {ns};
\draw (0., 47) -- (0.,48) -- (0.35, 48);
\draw (0.65, 48) -- (1.,48) -- (1, 47);

\end{axis}
\end{tikzpicture}


==> assets/experiments/auto_evals/bar_plots_gecko_docci.tex <==
\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,21.346852706936488,19.67705279033362,22.966048652866057
1,Imagen 2,36.58854040013978,34.593644558105666,38.595953190655955
2,DALL·E 3,50.04456891506022,48.264658892776225,51.82858180942163
3,SD 3,54.44898662157143,52.43879159838875,56.542830091166664
4,MJ v6,57.86173124664904,56.17270609845229,59.566851363262195
5,Imagen 3,72.9391049407876,70.38785702983643,75.4845405245445
}\modelnames

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,21.346852706936488,19.67705279033362,22.966048652866057
2,DALL·E 3,50.04456891506022,48.264658892776225,51.82858180942163
3,SD 3,54.44898662157143,52.43879159838875,56.542830091166664
4,MJ v6,57.86173124664904,56.17270609845229,59.566851363262195
}\datatableA

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
1,Imagen 2,36.58854040013978,34.593644558105666,38.595953190655955
5,Imagen 3,72.9391049407876,70.38785702983643,75.4845405245445
}\datatableB


\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        title={\vqascore~performance on \doccionek},
        width=13.5cm,
        height=9cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnames}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	ymin=0,
    	ymax=100,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black,/pgf/number format/.cd,fixed zerofill,precision=1},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableA};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableB};     
\end{axis}
\end{tikzpicture}


==> assets/experiments/auto_evals/bar_plots_gecko_rel_filtered.tex <==
\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,36.050849067944455,33.62850726807694,38.41514602278189
1,Imagen 2,38.16996606960529,35.819115719536654,40.527388580057945
2,Midjourney,51.96258744683868,49.232127964564064,54.5991683620621
3,Dalle·E 3,56.619517442001566,54.17018409299437,58.94632621472189
4,SD3,57.65368021140539,55.24772215706998,60.01363195204359
5,Imagen 3,67.37571304516429,64.01648164131954,70.28590699749853
}\modelnames

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,36.050849067944455,33.62850726807694,38.41514602278189
2,Midjourney,51.96258744683868,49.232127964564064,54.5991683620621
3,Dalle·E 3,56.619517442001566,54.17018409299437,58.94632621472189
4,SD3,57.65368021140539,55.24772215706998,60.01363195204359
}\datatableA

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
1,Imagen 2,38.16996606960529,35.819115719536654,40.527388580057945
5,Imagen 3,67.37571304516429,64.01648164131954,70.28590699749853
}\datatableB


\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        title={\vqascore~performance on \geckorel},
        width=13.5cm,
        height=9cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnames}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
	    ymin=0,
    	ymax=100,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black,/pgf/number format/.cd,fixed zerofill,precision=1},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableA};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableB};     




\node at (3.5, 63) {ns};
\draw (3., 62) -- (3.,63) -- (3.35, 63);
\draw (3.65, 63) -- (4.,63) -- (4, 62);

\node at (0.5, 45) {ns};
\draw (0., 44) -- (0.,45) -- (0.35, 45);
\draw (0.65, 45) -- (1.,45) -- (1, 44);


\end{axis}
\end{tikzpicture}


==> assets/experiments/auto_evals/bar_plots_genaibench.tex <==
\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,32.58993173646906,30.90423697052752,34.234613774410306
1,Imagen 2,40.85565612225782,39.187242224655186,42.553410507107074
2,MJ v6,44.82944893580144,42.95933617697492,46.59585228339058
3,SD 3,50.9340943531429,49.02745850422014,52.81516389496872
4,DALL·E 3,57.892711566740616,56.12522793306369,59.56550755427745
5,Imagen 3,63.40239272792064,61.18966667494099,65.63261814604326
}\modelnames

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,32.58993173646906,30.90423697052752,34.234613774410306
2,MJ v6,44.82944893580144,42.95933617697492,46.59585228339058
3,SD 3,50.9340943531429,49.02745850422014,52.81516389496872
4,DALL·E 3,57.892711566740616,56.12522793306369,59.56550755427745
}\datatableA

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
1,Imagen 2,40.85565612225782,39.187242224655186,42.553410507107074
5,Imagen 3,63.40239272792064,61.18966667494099,65.63261814604326
}\datatableB


\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        title={\vqascore~performance on \genaibench},
        width=13.5cm,
        height=9cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnames}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	ymin=0,
    	ymax=100,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black,/pgf/number format/.cd,fixed zerofill,precision=1},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableA};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableB};   




\end{axis}
\end{tikzpicture}


==> assets/experiments/category_barplots.tikz <==
\pgfplotstableread[col sep=comma]{
index,vqascore,low_05_ci,high_05_ci
0,17.92688907396358,5.001188815606259,4.872654412369162
1,9.220880917124365,5.28411910910628,6.79463081790901
2,19.863176494136983,8.443077839089307,8.897585355852954
3,51.57694199113364,10.887815822861185,11.239328966950652
4,33.651714056112176,7.036276677465725,8.787816431698268
5,31.049132083219718,14.516639447024563,15.011224616634372
6,26.799867192110092,12.789793171045561,14.398295738900622
7,33.1366250446972,9.619637040410272,10.055903863664199
}\sdxl
\pgfplotstableread[col sep=comma]{
index,vqascore,low_05_ci,high_05_ci
0,27.057005906988824,5.303722125910429,6.322489303597674
1,27.601892479224617,10.698461911019074,10.62360350633356
2,23.344663043912913,8.778102058711303,9.807615952763133
3,46.37816553960429,11.325616302613177,12.478087009281502
4,31.800630776697798,8.101555022618808,9.292658620784248
5,28.448077459095543,15.09656883302988,17.012550322645225
6,41.05657023967365,14.917603872187716,16.404356347570122
7,38.24195377931212,9.131518465416136,9.499445997930685
}\imagentwo
\pgfplotstableread[col sep=comma]{
index,vqascore,low_05_ci,high_05_ci
0,43.5591534027789,6.180532983261692,6.154543643473481
1,19.73786192034875,8.386352901454263,10.653833992510396
2,34.60101766706396,10.291106173734079,11.10284596660457
3,67.82301093560473,9.521965125918335,9.064153721696286
4,44.36500696354149,9.112950997499553,8.874713158815439
5,39.312577044217214,16.31658411001781,17.678044650915723
6,58.387449350664475,16.66081238233923,15.878375529759914
7,49.35132593430006,9.636254918464374,9.490879088506546
}\midjourneysix
\pgfplotstableread[col sep=comma]{
index,vqascore,low_05_ci,high_05_ci
0,53.11615863996294,6.178920190454193,5.840305948214763
1,32.35521745893667,10.434892480389223,11.807598411306003
2,36.54538138398197,9.205277420400556,9.477152222411924
3,74.60283317583212,8.961360805294134,7.629160687599679
4,49.71573365729354,7.356856928853269,7.8691794652755505
5,43.3061174737783,15.699107759336247,14.397261956734766
6,54.66473947228003,14.668283144702102,15.556241174832891
7,52.687784054813434,9.02011824555786,8.17122779989159
}\dallethree
\pgfplotstableread[col sep=comma]{
index,vqascore,low_05_ci,high_05_ci
0,44.30477426717508,6.743008117052867,6.335667132331622
1,35.86715691786576,12.549457504145547,13.616992414870282
2,29.29040957057858,9.332201469557756,10.170278306270522
3,69.88023047471275,10.550198633960093,9.109959082132846
4,47.659084736427545,9.11094178714798,8.929131031331778
5,31.844183954491793,15.732409507605652,15.764791785567649
6,63.34873452945446,15.265137004663252,14.249181640233374
7,51.98841083999034,9.14435901912426,9.305901335322567
}\sdthree
\pgfplotstableread[col sep=comma]{
index,vqascore,low_05_ci,high_05_ci
0,66.49993878701507,9.560321464051917,9.318519664946422
1,38.389182692860444,16.198890348745763,15.68121020704028
2,41.60142533849045,12.92535800920664,13.240740703680721
3,84.27653997253445,9.92020063397878,9.201652066879788
4,64.37129228007952,11.214554192508416,10.370032421854674
5,31.824202739906454,18.181833868279487,18.183483427317462
6,64.53467199461898,20.97513477991707,19.751012109896777
7,61.80312855990236,13.53506842045914,13.342442811220565
}\imagenthree

\definecolor{color1bg}{HTML}{ef476f}
\definecolor{color2bg}{HTML}{f78c6b}
\definecolor{color3bg}{HTML}{ffd166}
\definecolor{color4bg}{HTML}{06d6a0}
\definecolor{color5bg}{HTML}{118ab2}
\definecolor{color6bg}{HTML}{00537a}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    reverse legend,
    width=22cm, height=8cm,
    ymin=0,ymax=100,
    bar width=0.12,
    legend style={at={(1.02,0.95)},
      anchor=north west,legend columns=1},
    ylabel={\vqascore},
    xticklabels={Complexity,Compositional,Action,Color,Count,Scale,Shape,Spatial},
    xtick=data,
	every axis plot/.append style={
      draw=none
    },
    ]
\addplot+ [color1bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=vqascore,
            y error plus=high_05_ci,
            y error minus=low_05_ci
            ] {\sdxl};
\addplot+ [color2bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=vqascore,
            y error plus=high_05_ci,
            y error minus=low_05_ci
            ] {\imagentwo};            
\addplot+ [color3bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=vqascore,
            y error plus=high_05_ci,
            y error minus=low_05_ci
            ] {\midjourneysix};
\addplot+ [color4bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=vqascore,
            y error plus=high_05_ci,
            y error minus=low_05_ci
            ] {\dallethree};            
\addplot+ [color5bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=vqascore,
            y error plus=high_05_ci,
            y error minus=low_05_ci
            ] {\sdthree};            
\addplot+ [color6bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=vqascore,
            y error plus=high_05_ci,
            y error minus=low_05_ci
            ] {\imagenthree};
\legend{SDXL 1,Imagen 2,MJ v6,DALL·E 3,SD 3,Imagen 3}
\end{axis}
\end{tikzpicture}


==> assets/human_evals/app_geckonum_per_count.tikz <==
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,28.743961352657006,24.38450766804852,33.103415037265485
1,34.01360544217687,29.591976127960677,38.43523475639306
2,21.153846153846153,17.453774863824012,24.853917443868294
3,13.590263691683571,10.565301763760168,16.615225619606974
4,7.608695652173914,4.480713938379812,10.736677365968013
}\sdxl
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,68.5,63.94782805400743,73.05217194599258
1,50.22935779816514,45.53614462004174,54.92257097628854
2,39.38053097345133,34.87624743060421,43.88481451629844
3,24.78813559322034,20.89282402647697,28.68344715996371
4,17.77777777777778,13.217413336253985,22.33814221930157
}\imagentwo
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,72.77108433734941,68.4883746168685,77.0537940578303
1,55.4054054054054,50.78187429165821,60.028936519152595
2,44.989339019189764,40.48698223113328,49.49169580724625
3,31.781376518218625,27.67534343481674,35.887409601620504
4,13.405797101449277,9.386183746923098,17.425410455975452
}\midjourneysix
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,88.19277108433735,85.08810763613755,91.29743453253715
1,54.157303370786515,49.52782904898177,58.78677769259125
2,47.97441364605544,43.45299210376292,52.495835188347954
3,32.525252525252526,28.398328592655602,36.65217645784944
4,18.478260869565215,13.899364495555206,23.057157243575226
}\dallethree
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,65.3012048192771,60.721454122122786,69.88095551643141
1,53.82882882882883,49.191696207321186,58.46596145033648
2,53.5181236673774,49.00420287057828,58.03204446417652
3,40.4040404040404,36.08122890117947,44.72685190690134
4,21.014492753623188,16.208017490714926,25.82096801653145
}\sdthree
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,86.74698795180723,83.48480329251296,90.00917261110149
1,78.42696629213484,74.60526794459521,82.24866463967446
2,60.3411513859275,55.9138558158801,64.76844695597491
3,43.83838383838384,39.46726556754053,48.209502109227145
4,35.14492753623188,29.512483950511147,40.77737112195262
}\imagenthree

\definecolor{color1bg}{HTML}{ef476f}
\definecolor{color2bg}{HTML}{f78c6b}
\definecolor{color3bg}{HTML}{ffd166}
\definecolor{color4bg}{HTML}{06d6a0}
\definecolor{color5bg}{HTML}{118ab2}
\definecolor{color6bg}{HTML}{00537a}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    reverse legend,
    width=22cm, height=8cm,
    ymin=0,ymax=100,
    bar width=0.12,
    legend style={at={(1.02,0.95)},
      anchor=north west,legend columns=1},
    ylabel={{Counting Accuracy}},
    xlabel={{Ground Truth Number}},
    xticklabels={1,2,3,4,5},
    xtick=data,
	every axis plot/.append style={
      draw=none
    },
    ]
\addplot+ [color1bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\sdxl};
\addplot+ [color2bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\imagentwo};            
\addplot+ [color3bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\midjourneysix};
\addplot+ [color4bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\dallethree};            
\addplot+ [color5bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\sdthree};            
\addplot+ [color6bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\imagenthree};
\legend{SDXL 1,Imagen 2,MJ v6,DALL·E 3,SD 3,Imagen 3}
\end{axis}
\end{tikzpicture}


==> assets/human_evals/app_geckonum_per_prompt.tikz <==
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,39.55696202531646,34.16571592242752,44.948208128205394
1,17.197452229299362,11.294732392159206,23.100172066439516
2,11.428571428571429,7.444676763559572,15.412466093583282
3,26.582278481012654,16.840660419575098,36.323896542450214
4,39.0625,33.716912586472816,44.408087413527184
5,20.466321243523318,16.441469687670796,24.49117279937584
6,9.584664536741213,6.323404491421243,12.845924582061185
}\sdxl
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,62.25806451612903,56.86199997357163,67.65412905868644
1,37.16216216216216,29.376808659958307,44.94751566436601
2,19.421487603305785,14.437335622661779,24.40563958394979
3,73.33333333333333,63.32521253853454,83.34145412813211
4,64.3312101910828,59.03288860086635,69.62953178129925
5,46.28099173553719,41.15166812130001,51.41031534977437
6,22.07792207792208,17.44577763436953,26.710066521474623
}\imagentwo
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,70.12578616352201,65.09516463303609,75.15640769400792
1,36.30573248407643,28.78368552658313,43.82777944156973
2,23.387096774193548,18.11890753342483,28.65528601496226
3,63.74999999999999,53.21590580338784,74.28409419661214
4,81.25,76.97353006917825,85.52646993082175
5,47.92746113989637,42.94377106172876,52.91115121806398
6,26.198083067092654,21.32678728083432,31.069378853350987
}\midjourneysix
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,67.5,62.36823608301392,72.63176391698609
1,43.31210191082803,35.56127439997811,51.06292942167795
2,35.08064516129033,29.141237509987604,41.02005281259304
3,68.75,58.59302321979798,78.90697678020202
4,76.875,72.25537697841625,81.49462302158376
5,50.259067357512954,45.27115730352255,55.24697741150336
6,40.57507987220447,35.135192385283396,46.01496735912555
}\dallethree
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,72.10031347962382,67.17854718535912,77.02207977388854
1,37.57961783439491,30.003658129448883,45.15557753934093
2,25.0,19.610817552277087,30.389182447722913
3,61.25000000000001,50.574407264851054,71.92559273514895
4,90.3125,87.07169506254407,93.55330493745593
5,50.0,45.012022991051246,54.987977008948754
6,25.23961661341853,20.427312563287035,30.051920663550025
}\sdthree
\pgfplotstableread[col sep=comma]{
index,accuracy,low_05_ci,high_05_ci
0,78.75,74.26793809821608,83.23206190178392
1,64.3312101910828,56.838251940384524,71.82416844178108
2,50.403225806451616,44.1805362932382,56.62591531966502
3,85.0,77.17547126308475,92.82452873691525
4,76.5625,71.9212303875782,81.2037696124218
5,63.212435233160626,58.401758000214535,68.02311246610671
6,55.59105431309904,50.086608396411414,61.09550022978667
}\imagenthree

\definecolor{color1bg}{HTML}{ef476f}
\definecolor{color2bg}{HTML}{f78c6b}
\definecolor{color3bg}{HTML}{ffd166}
\definecolor{color4bg}{HTML}{06d6a0}
\definecolor{color5bg}{HTML}{118ab2}
\definecolor{color6bg}{HTML}{00537a}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    reverse legend,
    width=22cm, height=8cm,
    ymin=0,ymax=100,
    bar width=0.12,
    legend style={at={(1.02,0.95)},
      anchor=north west,legend columns=1},
    ylabel={{Counting Accuracy}},
    xticklabels={numeric-simple,2-additive,3-additive,numeric-sentence,attribute-color,2-additive-color,attribute-spatial},
    xtick=data,
	every axis plot/.append style={
      draw=none
    },
    ]
\addplot+ [color1bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\sdxl};
\addplot+ [color2bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\imagentwo};            
\addplot+ [color3bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\midjourneysix};
\addplot+ [color4bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\dallethree};            
\addplot+ [color5bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\sdthree};            
\addplot+ [color6bg, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\imagenthree};
\legend{SDXL 1,Imagen 2,MJ v6,DALL·E 3,SD 3,Imagen 3}
\end{axis}
\end{tikzpicture}


==> assets/human_evals/elo_image_content_recreation.tikz <==
\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,793,783,803
1,DALL·E 3,913,904,922
2,Imagen 2,971,963,980
3,SD 3,1051,1043,1060
4,MJ v6,1079,1070,1087
5,Imagen 3,1193,1184,1202
}\modelnames

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,793,783,803
1,DALL·E 3,913,904,922
3,SD 3,1051,1043,1060
4,MJ v6,1079,1070,1087
}\datatableA

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
2,Imagen 2,971,963,980
5,Imagen 3,1193,1184,1202
}\datatableB

\begin{figure}
\centering
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnames}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableA};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableB};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]
\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.740;blue,0.429}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {37.0\strut};
\draw[very thin, fill={rgb,1:red,0.969;green,0.517;blue,0.304}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {29.8\strut};
\draw[very thin, fill={rgb,1:red,0.939;green,0.390;blue,0.246}] (-0.5,2.5) rectangle +(1,1);
\node[white] at (0,3) {25.8\strut};
\draw[very thin, fill={rgb,1:red,0.859;green,0.221;blue,0.168}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {20.5\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {11.7\strut};
\draw[very thin, fill={rgb,1:red,0.710;green,0.876;blue,0.454}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {63.0\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.950;blue,0.665}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {47.0\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.763;blue,0.448}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {37.9\strut};
\draw[very thin, fill={rgb,1:red,0.964;green,0.477;blue,0.286}] (0.5,1.5) rectangle +(1,1);
\node[black] at (1,2) {28.7\strut};
\draw[very thin, fill={rgb,1:red,0.816;green,0.162;blue,0.152}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {18.3\strut};
\draw[very thin, fill={rgb,1:red,0.489;green,0.780;blue,0.398}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {70.2\strut};
\draw[very thin, fill={rgb,1:red,0.939;green,0.974;blue,0.665}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {53.0\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.994;green,0.786;blue,0.468}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {38.9\strut};
\draw[very thin, fill={rgb,1:red,0.978;green,0.577;blue,0.332}] (1.5,1.5) rectangle +(1,1);
\node[black] at (2,2) {31.6\strut};
\draw[very thin, fill={rgb,1:red,0.832;green,0.177;blue,0.153}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {19.1\strut};
\draw[very thin, fill={rgb,1:red,0.353;green,0.718;blue,0.377}] (2.5,5.5) rectangle +(1,1);
\node[white] at (3,6) {74.2\strut};
\draw[very thin, fill={rgb,1:red,0.733;green,0.887;blue,0.469}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {62.1\strut};
\draw[very thin, fill={rgb,1:red,0.757;green,0.897;blue,0.484}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {61.1\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.995;green,0.832;blue,0.506}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {40.6\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.597;blue,0.341}] (2.5,0.5) rectangle +(1,1);
\node[black] at (3,1) {32.1\strut};
\draw[very thin, fill={rgb,1:red,0.143;green,0.616;blue,0.324}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {79.5\strut};
\draw[very thin, fill={rgb,1:red,0.449;green,0.763;blue,0.394}] (3.5,4.5) rectangle +(1,1);
\node[black] at (4,5) {71.3\strut};
\draw[very thin, fill={rgb,1:red,0.548;green,0.806;blue,0.404}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {68.4\strut};
\draw[very thin, fill={rgb,1:red,0.804;green,0.917;blue,0.515}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {59.4\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {32.7\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {88.3\strut};
\draw[very thin, fill={rgb,1:red,0.088;green,0.570;blue,0.300}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {81.7\strut};
\draw[very thin, fill={rgb,1:red,0.096;green,0.585;blue,0.308}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {80.9\strut};
\draw[very thin, fill={rgb,1:red,0.567;green,0.814;blue,0.407}] (4.5,2.5) rectangle +(1,1);
\node[black] at (5,3) {67.9\strut};
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {67.3\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,6) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,5) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,4) {SD 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,3) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,2) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};

\node[anchor=east] at (0,-1) {};
\end{tikzpicture}}
\end{minipage}}}
\caption{{\bf Detailed prompt--image alignment:} Elo scores and win percentages on \doccionek{}.}
\label{fig:docci_elo}
\end{figure}


==> assets/human_evals/elo_imagen3_002.tex <==
\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,817,806,829
1,Imagen 2,889,880,898
2,NovaCanvas,964,957,972
3,MJ v6,982,976,989
4,DALL·E 3,997,991,1004
5,SD 3.5 L,1001,995,1008
6,Flux1.1p,1043,1037,1049
7,Imagen 3-001,1053,1047,1059
8,IdeogramV2,1059,1052,1066
9,RecraftV3,1078,1071,1085
10,Imagen 3-002,1115,1106,1124
}\modelnamesoverall

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,817,806,829
2,NovaCanvas,964,957,972
3,MJ v6,982,976,989
4,DALL·E 3,997,991,1004
5,SD 3.5 L,1001,995,1008
6,Flux1.1p,1043,1037,1049
8,IdeogramV2,1059,1052,1066
9,RecraftV3,1078,1071,1085
}\datatableAoverall

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,889,880,898
7,Imagen 3-001,1053,1047,1059
10,Imagen 3-002,1115,1106,1124
}\datatableBoverall

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,697,685,709
1,Imagen 2,827,818,836
2,NovaCanvas,897,890,904
3,DALL·E 3,961,954,969
4,SD 3.5 L,1033,1028,1039
5,Flux1.1p,1063,1058,1068
6,MJ v6,1066,1060,1072
7,Imagen 3-001,1104,1098,1109
8,IdeogramV2,1104,1098,1110
9,RecraftV3,1112,1106,1119
10,Imagen 3-002,1135,1128,1143
}\modelnamesvisual

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,697,685,709
2,NovaCanvas,897,890,904
3,DALL·E 3,961,954,969
4,SD 3.5 L,1033,1028,1039
5,Flux1.1p,1063,1058,1068
6,MJ v6,1066,1060,1072
8,IdeogramV2,1104,1098,1110
9,RecraftV3,1112,1106,1119
}\datatableAvisual

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,827,818,836
7,Imagen 3-001,1104,1098,1109
10,Imagen 3-002,1135,1128,1143
}\datatableBvisual


\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,845,834,855
1,Imagen 2,906,897,915
2,NovaCanvas,971,963,978
3,MJ v6,982,975,989
4,DALL·E 3,1002,995,1009
5,SD 3.5 L,1004,998,1010
6,Flux1.1p,1037,1031,1043
7,Imagen 3-001,1042,1035,1048
8,IdeogramV2,1045,1038,1051
9,RecraftV3,1061,1054,1069
10,Imagen 3-002,1106,1096,1115
}\modelnamesalignment

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,845,834,855
2,NovaCanvas,971,963,978
3,MJ v6,982,975,989
4,DALL·E 3,1002,995,1009
5,SD 3.5 L,1004,998,1010
6,Flux1.1p,1037,1031,1043
8,IdeogramV2,1045,1038,1051
9,RecraftV3,1061,1054,1069
}\datatableAalignment

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,906,897,915
7,Imagen 3-001,1042,1035,1048
10,Imagen 3-002,1106,1096,1115
}\datatableBalignment



\begin{figure}
\centering
\vspace{-5mm}
\resizebox{\linewidth}{!}{%
\mbox{%
\begin{minipage}{0.54\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo rating (with 99\% CI)},
        title={Overall preference},
        width=15cm,
        height=12cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesoverall}{model},
    	xtick={0,...,10},
    	xmin=-0.5,
    	xmax=10.5,
    	xticklabel style={yshift=0mm,xshift=3mm, align=center,rotate=30,anchor=east},
    	every node near coord/.append style={xshift=0,yshift=-22,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableAoverall};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBoverall};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.46\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.0]
\draw[very thin] (-0.5,10.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.995;green,0.809;blue,0.487}] (-0.5,9.5) rectangle +(1,1);
\node[black] at (0,10) {44.8\strut};
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (-0.5,8.5) rectangle +(1,1);
\node[black] at (0,9) {41.2\strut};
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (-0.5,7.5) rectangle +(1,1);
\node[black] at (0,8) {41.2\strut};
\draw[very thin, fill={rgb,1:red,0.976;green,0.567;blue,0.327}] (-0.5,6.5) rectangle +(1,1);
\node[black] at (0,7) {40.5\strut};
\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin] (-0.5,4.5) rectangle +(1,1);
\draw[very thin] (-0.5,3.5) rectangle +(1,1);
\draw[very thin] (-0.5,2.5) rectangle +(1,1);
\draw[very thin] (-0.5,1.5) rectangle +(1,1);
\draw[very thin] (-0.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.780;green,0.907;blue,0.499}] (0.5,10.5) rectangle +(1,1);
\node[black] at (1,11) {55.2\strut};
\draw[very thin] (0.5,9.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.974;blue,0.705}] (0.5,8.5) rectangle +(1,1);
\node[black] at (1,9) {49.2\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.907;blue,0.593}] (0.5,7.5) rectangle +(1,1);
\node[black] at (1,8) {47.1\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.763;blue,0.448}] (0.5,6.5) rectangle +(1,1);
\node[black] at (1,7) {43.9\strut};
\draw[very thin, fill={rgb,1:red,0.952;green,0.418;blue,0.258}] (0.5,5.5) rectangle +(1,1);
\node[white] at (1,6) {38.2\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin] (0.5,3.5) rectangle +(1,1);
\draw[very thin] (0.5,2.5) rectangle +(1,1);
\draw[very thin] (0.5,1.5) rectangle +(1,1);
\draw[very thin] (0.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (1.5,10.5) rectangle +(1,1);
\node[black] at (2,11) {58.8\strut};
\draw[very thin, fill={rgb,1:red,0.968;green,0.986;blue,0.705}] (1.5,9.5) rectangle +(1,1);
\node[black] at (2,10) {50.8\strut};
\draw[very thin] (1.5,8.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.993;blue,0.737}] (1.5,7.5) rectangle +(1,1);
\node[black] at (2,8) {49.8\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.969;blue,0.697}] (1.5,6.5) rectangle +(1,1);
\node[black] at (2,7) {49.0\strut};
\draw[very thin, fill={rgb,1:red,0.979;green,0.587;blue,0.337}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {40.8\strut};
\draw[very thin, fill={rgb,1:red,0.978;green,0.577;blue,0.332}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {40.6\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin] (1.5,2.5) rectangle +(1,1);
\draw[very thin] (1.5,1.5) rectangle +(1,1);
\draw[very thin] (1.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (2.5,10.5) rectangle +(1,1);
\node[black] at (3,11) {58.8\strut};
\draw[very thin, fill={rgb,1:red,0.886;green,0.952;blue,0.593}] (2.5,9.5) rectangle +(1,1);
\node[black] at (3,10) {52.9\strut};
\draw[very thin, fill={rgb,1:red,0.991;green,0.996;blue,0.737}] (2.5,8.5) rectangle +(1,1);
\node[black] at (3,9) {50.2\strut};
\draw[very thin] (2.5,7.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.983;blue,0.721}] (2.5,6.5) rectangle +(1,1);
\node[black] at (3,7) {49.4\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.763;blue,0.448}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {43.8\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.709;blue,0.403}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {42.7\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.597;blue,0.341}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {41.0\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin] (2.5,1.5) rectangle +(1,1);
\draw[very thin] (2.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.538;green,0.801;blue,0.403}] (3.5,10.5) rectangle +(1,1);
\node[black] at (4,11) {59.5\strut};
\draw[very thin, fill={rgb,1:red,0.733;green,0.887;blue,0.469}] (3.5,9.5) rectangle +(1,1);
\node[black] at (4,10) {56.1\strut};
\draw[very thin, fill={rgb,1:red,0.962;green,0.984;blue,0.697}] (3.5,8.5) rectangle +(1,1);
\node[black] at (4,9) {51.0\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.991;blue,0.721}] (3.5,7.5) rectangle +(1,1);
\node[black] at (4,8) {50.6\strut};
\draw[very thin] (3.5,6.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.996;green,0.855;blue,0.526}] (3.5,5.5) rectangle +(1,1);
\node[black] at (4,6) {45.6\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.778;blue,0.461}] (3.5,4.5) rectangle +(1,1);
\node[black] at (4,5) {44.2\strut};
\draw[very thin, fill={rgb,1:red,0.973;green,0.547;blue,0.318}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {40.2\strut};
\draw[very thin, fill={rgb,1:red,0.969;green,0.517;blue,0.304}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {39.7\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin] (3.5,0.5) rectangle +(1,1);
\draw[very thin] (4.5,10.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.388;green,0.735;blue,0.385}] (4.5,9.5) rectangle +(1,1);
\node[white] at (5,10) {61.8\strut};
\draw[very thin, fill={rgb,1:red,0.557;green,0.810;blue,0.405}] (4.5,8.5) rectangle +(1,1);
\node[black] at (5,9) {59.2\strut};
\draw[very thin, fill={rgb,1:red,0.733;green,0.887;blue,0.469}] (4.5,7.5) rectangle +(1,1);
\node[black] at (5,8) {56.2\strut};
\draw[very thin, fill={rgb,1:red,0.827;green,0.927;blue,0.530}] (4.5,6.5) rectangle +(1,1);
\node[black] at (5,7) {54.4\strut};
\draw[very thin] (4.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.988;blue,0.729}] (4.5,4.5) rectangle +(1,1);
\node[black] at (5,5) {49.6\strut};
\draw[very thin, fill={rgb,1:red,0.996;green,0.871;blue,0.539}] (4.5,3.5) rectangle +(1,1);
\node[black] at (5,4) {45.9\strut};
\draw[very thin, fill={rgb,1:red,0.996;green,0.871;blue,0.539}] (4.5,2.5) rectangle +(1,1);
\node[black] at (5,3) {45.9\strut};
\draw[very thin, fill={rgb,1:red,0.845;green,0.193;blue,0.155}] (4.5,1.5) rectangle +(1,1);
\node[white] at (5,2) {34.6\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);
\draw[very thin] (5.5,10.5) rectangle +(1,1);
\draw[very thin] (5.5,9.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.548;green,0.806;blue,0.404}] (5.5,8.5) rectangle +(1,1);
\node[black] at (6,9) {59.4\strut};
\draw[very thin, fill={rgb,1:red,0.678;green,0.863;blue,0.433}] (5.5,7.5) rectangle +(1,1);
\node[black] at (6,8) {57.3\strut};
\draw[very thin, fill={rgb,1:red,0.749;green,0.893;blue,0.479}] (5.5,6.5) rectangle +(1,1);
\node[black] at (6,7) {55.8\strut};
\draw[very thin, fill={rgb,1:red,0.985;green,0.994;blue,0.729}] (5.5,5.5) rectangle +(1,1);
\node[black] at (6,6) {50.4\strut};
\draw[very thin] (5.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.998;blue,0.745}] (5.5,3.5) rectangle +(1,1);
\node[black] at (6,4) {49.9\strut};
\draw[very thin, fill={rgb,1:red,0.985;green,0.627;blue,0.355}] (5.5,2.5) rectangle +(1,1);
\node[black] at (6,3) {41.4\strut};
\draw[very thin, fill={rgb,1:red,0.908;green,0.324;blue,0.215}] (5.5,1.5) rectangle +(1,1);
\node[white] at (6,2) {36.7\strut};
\draw[very thin, fill={rgb,1:red,0.716;green,0.066;blue,0.150}] (5.5,0.5) rectangle +(1,1);
\node[white] at (6,1) {31.9\strut};
\draw[very thin] (6.5,10.5) rectangle +(1,1);
\draw[very thin] (6.5,9.5) rectangle +(1,1);
\draw[very thin] (6.5,8.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.567;green,0.814;blue,0.407}] (6.5,7.5) rectangle +(1,1);
\node[black] at (7,8) {59.0\strut};
\draw[very thin, fill={rgb,1:red,0.518;green,0.793;blue,0.401}] (6.5,6.5) rectangle +(1,1);
\node[black] at (7,7) {59.8\strut};
\draw[very thin, fill={rgb,1:red,0.843;green,0.934;blue,0.540}] (6.5,5.5) rectangle +(1,1);
\node[black] at (7,6) {54.1\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.999;blue,0.745}] (6.5,4.5) rectangle +(1,1);
\node[black] at (7,5) {50.1\strut};
\draw[very thin] (6.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.931;blue,0.633}] (6.5,2.5) rectangle +(1,1);
\node[black] at (7,3) {47.8\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.597;blue,0.341}] (6.5,1.5) rectangle +(1,1);
\node[black] at (7,2) {40.9\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (6.5,0.5) rectangle +(1,1);
\node[white] at (7,1) {30.5\strut};
\draw[very thin] (7.5,10.5) rectangle +(1,1);
\draw[very thin] (7.5,9.5) rectangle +(1,1);
\draw[very thin] (7.5,8.5) rectangle +(1,1);
\draw[very thin] (7.5,7.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.489;green,0.780;blue,0.398}] (7.5,6.5) rectangle +(1,1);
\node[black] at (8,7) {60.3\strut};
\draw[very thin, fill={rgb,1:red,0.843;green,0.934;blue,0.540}] (7.5,5.5) rectangle +(1,1);
\node[black] at (8,6) {54.1\strut};
\draw[very thin, fill={rgb,1:red,0.597;green,0.827;blue,0.410}] (7.5,4.5) rectangle +(1,1);
\node[black] at (8,5) {58.6\strut};
\draw[very thin, fill={rgb,1:red,0.915;green,0.964;blue,0.633}] (7.5,3.5) rectangle +(1,1);
\node[black] at (8,4) {52.2\strut};
\draw[very thin] (7.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.939;green,0.390;blue,0.246}] (7.5,1.5) rectangle +(1,1);
\node[white] at (8,2) {37.8\strut};
\draw[very thin, fill={rgb,1:red,0.670;green,0.022;blue,0.149}] (7.5,0.5) rectangle +(1,1);
\node[white] at (8,1) {31.1\strut};
\draw[very thin] (8.5,10.5) rectangle +(1,1);
\draw[very thin] (8.5,9.5) rectangle +(1,1);
\draw[very thin] (8.5,8.5) rectangle +(1,1);
\draw[very thin] (8.5,7.5) rectangle +(1,1);
\draw[very thin] (8.5,6.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.108;green,0.599;blue,0.315}] (8.5,5.5) rectangle +(1,1);
\node[white] at (9,6) {65.4\strut};
\draw[very thin, fill={rgb,1:red,0.271;green,0.679;blue,0.356}] (8.5,4.5) rectangle +(1,1);
\node[white] at (9,5) {63.3\strut};
\draw[very thin, fill={rgb,1:red,0.567;green,0.814;blue,0.407}] (8.5,3.5) rectangle +(1,1);
\node[black] at (9,4) {59.1\strut};
\draw[very thin, fill={rgb,1:red,0.353;green,0.718;blue,0.377}] (8.5,2.5) rectangle +(1,1);
\node[white] at (9,3) {62.2\strut};
\draw[very thin] (8.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.989;green,0.657;blue,0.369}] (8.5,0.5) rectangle +(1,1);
\node[black] at (9,1) {41.8\strut};
\draw[very thin] (9.5,10.5) rectangle +(1,1);
\draw[very thin] (9.5,9.5) rectangle +(1,1);
\draw[very thin] (9.5,8.5) rectangle +(1,1);
\draw[very thin] (9.5,7.5) rectangle +(1,1);
\draw[very thin] (9.5,6.5) rectangle +(1,1);
\draw[very thin] (9.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.036;green,0.474;blue,0.250}] (9.5,4.5) rectangle +(1,1);
\node[white] at (10,5) {68.1\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (9.5,3.5) rectangle +(1,1);
\node[white] at (10,4) {69.5\strut};
\draw[very thin, fill={rgb,1:red,0.012;green,0.430;blue,0.227}] (9.5,2.5) rectangle +(1,1);
\node[white] at (10,3) {68.9\strut};
\draw[very thin, fill={rgb,1:red,0.626;green,0.840;blue,0.413}] (9.5,1.5) rectangle +(1,1);
\node[black] at (10,2) {58.2\strut};
\draw[very thin] (9.5,0.5) rectangle +(1,1);

\node[rotate=35, anchor=west, align=left] at (-0.1,11.6) {Imagen 3-002};
\node[anchor=east, align=right] at (-0.5,11) {Imagen 3-002};
\node[rotate=35, anchor=west, align=left] at (0.9,11.6) {RecraftV3};
\node[anchor=east, align=right] at (-0.5,10) {RecraftV3};
\node[rotate=35, anchor=west, align=left] at (1.9,11.6) {IdeogramV2};
\node[anchor=east, align=right] at (-0.5,9) {IdeogramV2};
\node[rotate=35, anchor=west, align=left] at (2.9,11.6) {Imagen 3-001};
\node[anchor=east, align=right] at (-0.5,8) {Imagen 3-001};
\node[rotate=35, anchor=west, align=left] at (3.9,11.6) {Flux1.1p};
\node[anchor=east, align=right] at (-0.5,7) {Flux1.1p};
\node[rotate=35, anchor=west, align=left] at (4.9,11.6) {SD 3.5 L};
\node[anchor=east, align=right] at (-0.5,6) {SD 3.5 L};
\node[rotate=35, anchor=west, align=left] at (5.9,11.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,5) {DALL·E 3};
\node[rotate=35, anchor=west, align=left] at (6.9,11.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,4) {MJ v6};
\node[rotate=35, anchor=west, align=left] at (7.9,11.6) {NovaCanvas};
\node[anchor=east, align=right] at (-0.5,3) {NovaCanvas};
\node[rotate=35, anchor=west, align=left] at (8.9,11.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=35, anchor=west, align=left] at (9.9,11.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};

\node[anchor=east] at (0,-1) {};
\end{tikzpicture}}
\end{minipage}}}
\\[1mm]
\resizebox{\linewidth}{!}{%
\mbox{%
\begin{minipage}{0.54\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo rating (with 99\% CI)},
        title={Visual quality},
        width=15cm,
        height=12cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesvisual}{model},
    	xtick={0,...,10},
    	xmin=-0.5,
    	xmax=10.5,
    	xticklabel style={yshift=0mm,xshift=3mm, align=center,rotate=30,anchor=east},
    	every node near coord/.append style={xshift=0,yshift=-22,color=black,font=\small},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableAvisual};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBvisual};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.46\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1]
\draw[very thin] (-0.5,10.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.945;blue,0.657}] (-0.5,9.5) rectangle +(1,1);
\node[black] at (0,10) {47.3\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.921;blue,0.617}] (-0.5,8.5) rectangle +(1,1);
\node[black] at (0,9) {46.2\strut};
\draw[very thin, fill={rgb,1:red,0.998;green,0.936;blue,0.641}] (-0.5,7.5) rectangle +(1,1);
\node[black] at (0,8) {46.8\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.732;blue,0.422}] (-0.5,6.5) rectangle +(1,1);
\node[black] at (0,7) {39.5\strut};
\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin] (-0.5,4.5) rectangle +(1,1);
\draw[very thin] (-0.5,3.5) rectangle +(1,1);
\draw[very thin] (-0.5,2.5) rectangle +(1,1);
\draw[very thin] (-0.5,1.5) rectangle +(1,1);
\draw[very thin] (-0.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.933;green,0.972;blue,0.657}] (0.5,10.5) rectangle +(1,1);
\node[black] at (1,11) {52.7\strut};
\draw[very thin] (0.5,9.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.980;green,0.991;blue,0.721}] (0.5,8.5) rectangle +(1,1);
\node[black] at (1,9) {50.9\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.991;blue,0.721}] (0.5,7.5) rectangle +(1,1);
\node[black] at (1,8) {50.9\strut};
\draw[very thin, fill={rgb,1:red,0.995;green,0.825;blue,0.500}] (0.5,6.5) rectangle +(1,1);
\node[black] at (1,7) {42.4\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.778;blue,0.461}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {41.0\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin] (0.5,3.5) rectangle +(1,1);
\draw[very thin] (0.5,2.5) rectangle +(1,1);
\draw[very thin] (0.5,1.5) rectangle +(1,1);
\draw[very thin] (0.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.904;green,0.959;blue,0.617}] (1.5,10.5) rectangle +(1,1);
\node[black] at (2,11) {53.8\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.983;blue,0.721}] (1.5,9.5) rectangle +(1,1);
\node[black] at (2,10) {49.1\strut};
\draw[very thin] (1.5,8.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.969;blue,0.697}] (1.5,7.5) rectangle +(1,1);
\node[black] at (2,8) {48.5\strut};
\draw[very thin, fill={rgb,1:red,0.991;green,0.996;blue,0.737}] (1.5,6.5) rectangle +(1,1);
\node[black] at (2,7) {50.4\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.955;blue,0.673}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {47.8\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.725;blue,0.416}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {39.3\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin] (1.5,2.5) rectangle +(1,1);
\draw[very thin] (1.5,1.5) rectangle +(1,1);
\draw[very thin] (1.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.921;green,0.967;blue,0.641}] (2.5,10.5) rectangle +(1,1);
\node[black] at (3,11) {53.2\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.983;blue,0.721}] (2.5,9.5) rectangle +(1,1);
\node[black] at (3,10) {49.1\strut};
\draw[very thin, fill={rgb,1:red,0.962;green,0.984;blue,0.697}] (2.5,8.5) rectangle +(1,1);
\node[black] at (3,9) {51.5\strut};
\draw[very thin] (2.5,7.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.968;green,0.986;blue,0.705}] (2.5,6.5) rectangle +(1,1);
\node[black] at (3,7) {51.3\strut};
\draw[very thin, fill={rgb,1:red,0.996;green,0.863;blue,0.532}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {43.6\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.771;blue,0.455}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {40.6\strut};
\draw[very thin, fill={rgb,1:red,0.965;green,0.487;blue,0.290}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {33.5\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin] (2.5,1.5) rectangle +(1,1);
\draw[very thin] (2.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.702;green,0.873;blue,0.449}] (3.5,10.5) rectangle +(1,1);
\node[black] at (4,11) {60.5\strut};
\draw[very thin, fill={rgb,1:red,0.796;green,0.914;blue,0.510}] (3.5,9.5) rectangle +(1,1);
\node[black] at (4,10) {57.6\strut};
\draw[very thin, fill={rgb,1:red,1.000;green,0.993;blue,0.737}] (3.5,8.5) rectangle +(1,1);
\node[black] at (4,9) {49.6\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.974;blue,0.705}] (3.5,7.5) rectangle +(1,1);
\node[black] at (4,8) {48.7\strut};
\draw[very thin] (3.5,6.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.939;green,0.974;blue,0.665}] (3.5,5.5) rectangle +(1,1);
\node[black] at (4,6) {52.4\strut};
\draw[very thin, fill={rgb,1:red,1.000;green,0.988;blue,0.729}] (3.5,4.5) rectangle +(1,1);
\node[black] at (4,5) {49.3\strut};
\draw[very thin, fill={rgb,1:red,0.969;green,0.517;blue,0.304}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {34.1\strut};
\draw[very thin, fill={rgb,1:red,0.872;green,0.249;blue,0.181}] (3.5,2.5) rectangle +(1,1);
\node[white] at (4,3) {27.5\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin] (3.5,0.5) rectangle +(1,1);
\draw[very thin] (4.5,10.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.749;green,0.893;blue,0.479}] (4.5,9.5) rectangle +(1,1);
\node[black] at (5,10) {59.0\strut};
\draw[very thin, fill={rgb,1:red,0.944;green,0.977;blue,0.673}] (4.5,8.5) rectangle +(1,1);
\node[black] at (5,9) {52.2\strut};
\draw[very thin, fill={rgb,1:red,0.835;green,0.930;blue,0.535}] (4.5,7.5) rectangle +(1,1);
\node[black] at (5,8) {56.4\strut};
\draw[very thin, fill={rgb,1:red,0.998;green,0.950;blue,0.665}] (4.5,6.5) rectangle +(1,1);
\node[black] at (5,7) {47.6\strut};
\draw[very thin] (4.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.983;blue,0.721}] (4.5,4.5) rectangle +(1,1);
\node[black] at (5,5) {49.2\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.597;blue,0.341}] (4.5,3.5) rectangle +(1,1);
\node[black] at (5,4) {36.0\strut};
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (4.5,2.5) rectangle +(1,1);
\node[black] at (5,3) {36.4\strut};
\draw[very thin, fill={rgb,1:red,0.958;green,0.437;blue,0.267}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {32.2\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);
\draw[very thin] (5.5,10.5) rectangle +(1,1);
\draw[very thin] (5.5,9.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.694;green,0.870;blue,0.444}] (5.5,8.5) rectangle +(1,1);
\node[black] at (6,9) {60.7\strut};
\draw[very thin, fill={rgb,1:red,0.741;green,0.890;blue,0.474}] (5.5,7.5) rectangle +(1,1);
\node[black] at (6,8) {59.4\strut};
\draw[very thin, fill={rgb,1:red,0.985;green,0.994;blue,0.729}] (5.5,6.5) rectangle +(1,1);
\node[black] at (6,7) {50.7\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.991;blue,0.721}] (5.5,5.5) rectangle +(1,1);
\node[black] at (6,6) {50.8\strut};
\draw[very thin] (5.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.997;green,0.898;blue,0.577}] (5.5,3.5) rectangle +(1,1);
\node[black] at (6,4) {45.0\strut};
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (5.5,2.5) rectangle +(1,1);
\node[black] at (6,3) {36.4\strut};
\draw[very thin, fill={rgb,1:red,0.912;green,0.334;blue,0.220}] (5.5,1.5) rectangle +(1,1);
\node[white] at (6,2) {29.6\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (5.5,0.5) rectangle +(1,1);
\node[white] at (6,1) {19.9\strut};
\draw[very thin] (6.5,10.5) rectangle +(1,1);
\draw[very thin] (6.5,9.5) rectangle +(1,1);
\draw[very thin] (6.5,8.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.459;green,0.767;blue,0.395}] (6.5,7.5) rectangle +(1,1);
\node[black] at (7,8) {66.5\strut};
\draw[very thin, fill={rgb,1:red,0.489;green,0.780;blue,0.398}] (6.5,6.5) rectangle +(1,1);
\node[black] at (7,7) {65.9\strut};
\draw[very thin, fill={rgb,1:red,0.567;green,0.814;blue,0.407}] (6.5,5.5) rectangle +(1,1);
\node[black] at (7,6) {64.0\strut};
\draw[very thin, fill={rgb,1:red,0.874;green,0.947;blue,0.577}] (6.5,4.5) rectangle +(1,1);
\node[black] at (7,5) {55.0\strut};
\draw[very thin] (6.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.976;green,0.567;blue,0.327}] (6.5,2.5) rectangle +(1,1);
\node[black] at (7,3) {35.3\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.917;blue,0.609}] (6.5,1.5) rectangle +(1,1);
\node[black] at (7,2) {45.9\strut};
\draw[very thin, fill={rgb,1:red,0.890;green,0.287;blue,0.198}] (6.5,0.5) rectangle +(1,1);
\node[white] at (7,1) {28.6\strut};
\draw[very thin] (7.5,10.5) rectangle +(1,1);
\draw[very thin] (7.5,9.5) rectangle +(1,1);
\draw[very thin] (7.5,8.5) rectangle +(1,1);
\draw[very thin] (7.5,7.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.178;green,0.633;blue,0.333}] (7.5,6.5) rectangle +(1,1);
\node[white] at (8,7) {72.5\strut};
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (7.5,5.5) rectangle +(1,1);
\node[black] at (8,6) {63.6\strut};
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (7.5,4.5) rectangle +(1,1);
\node[black] at (8,5) {63.6\strut};
\draw[very thin, fill={rgb,1:red,0.538;green,0.801;blue,0.403}] (7.5,3.5) rectangle +(1,1);
\node[black] at (8,4) {64.7\strut};
\draw[very thin] (7.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.987;green,0.647;blue,0.364}] (7.5,1.5) rectangle +(1,1);
\node[black] at (8,2) {37.3\strut};
\draw[very thin, fill={rgb,1:red,0.839;green,0.185;blue,0.153}] (7.5,0.5) rectangle +(1,1);
\node[white] at (8,1) {25.9\strut};
\draw[very thin] (8.5,10.5) rectangle +(1,1);
\draw[very thin] (8.5,9.5) rectangle +(1,1);
\draw[very thin] (8.5,8.5) rectangle +(1,1);
\draw[very thin] (8.5,7.5) rectangle +(1,1);
\draw[very thin] (8.5,6.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.410;green,0.745;blue,0.389}] (8.5,5.5) rectangle +(1,1);
\node[black] at (9,6) {67.8\strut};
\draw[very thin, fill={rgb,1:red,0.283;green,0.684;blue,0.359}] (8.5,4.5) rectangle +(1,1);
\node[white] at (9,5) {70.4\strut};
\draw[very thin, fill={rgb,1:red,0.898;green,0.957;blue,0.609}] (8.5,3.5) rectangle +(1,1);
\node[black] at (9,4) {54.1\strut};
\draw[very thin, fill={rgb,1:red,0.617;green,0.836;blue,0.412}] (8.5,2.5) rectangle +(1,1);
\node[black] at (9,3) {62.7\strut};
\draw[very thin] (8.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.732;blue,0.422}] (8.5,0.5) rectangle +(1,1);
\node[black] at (9,1) {39.5\strut};
\draw[very thin] (9.5,10.5) rectangle +(1,1);
\draw[very thin] (9.5,9.5) rectangle +(1,1);
\draw[very thin] (9.5,8.5) rectangle +(1,1);
\draw[very thin] (9.5,7.5) rectangle +(1,1);
\draw[very thin] (9.5,6.5) rectangle +(1,1);
\draw[very thin] (9.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (9.5,4.5) rectangle +(1,1);
\node[white] at (10,5) {80.1\strut};
\draw[very thin, fill={rgb,1:red,0.225;green,0.656;blue,0.344}] (9.5,3.5) rectangle +(1,1);
\node[white] at (10,4) {71.4\strut};
\draw[very thin, fill={rgb,1:red,0.100;green,0.592;blue,0.312}] (9.5,2.5) rectangle +(1,1);
\node[white] at (10,3) {74.1\strut};
\draw[very thin, fill={rgb,1:red,0.702;green,0.873;blue,0.449}] (9.5,1.5) rectangle +(1,1);
\node[black] at (10,2) {60.5\strut};
\draw[very thin] (9.5,0.5) rectangle +(1,1);

\node[rotate=35, anchor=west, align=left] at (-0.1,11.6) {Imagen 3-002};
\node[anchor=east, align=right] at (-0.5,11) {Imagen 3-002};
\node[rotate=35, anchor=west, align=left] at (0.9,11.6) {RecraftV3};
\node[anchor=east, align=right] at (-0.5,10) {RecraftV3};
\node[rotate=35, anchor=west, align=left] at (1.9,11.6) {IdeogramV2};
\node[anchor=east, align=right] at (-0.5,9) {IdeogramV2};
\node[rotate=35, anchor=west, align=left] at (2.9,11.6) {Imagen 3-001};
\node[anchor=east, align=right] at (-0.5,8) {Imagen 3-001};
\node[rotate=35, anchor=west, align=left] at (3.9,11.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,7) {MJ v6};
\node[rotate=35, anchor=west, align=left] at (4.9,11.6) {Flux1.1p};
\node[anchor=east, align=right] at (-0.5,6) {Flux1.1p};
\node[rotate=35, anchor=west, align=left] at (5.9,11.6) {SD 3.5 L};
\node[anchor=east, align=right] at (-0.5,5) {SD 3.5 L};
\node[rotate=35, anchor=west, align=left] at (6.9,11.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,4) {DALL·E 3};
\node[rotate=35, anchor=west, align=left] at (7.9,11.6) {NovaCanvas};
\node[anchor=east, align=right] at (-0.5,3) {NovaCanvas};
\node[rotate=35, anchor=west, align=left] at (8.9,11.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=35, anchor=west, align=left] at (9.9,11.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};

\node[anchor=east] at (0,-1) {};
\end{tikzpicture}}
\end{minipage}}}
\\[1mm]
\resizebox{\linewidth}{!}{%
\mbox{%
\begin{minipage}{0.54\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo rating (with 99\% CI)},
        title={Prompt-image alignment},
        width=15cm,
        height=12cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesalignment}{model},
    	xtick={0,...,10},
    	xmin=-0.5,
    	xmax=10.5,
    	xticklabel style={yshift=0mm,xshift=3mm, align=center,rotate=30,anchor=east},
    	every node near coord/.append style={xshift=0,yshift=-22,color=black,font=\small},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableAalignment};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBalignment};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.46\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1]
\draw[very thin] (-0.5,10.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.740;blue,0.429}] (-0.5,9.5) rectangle +(1,1);
\node[black] at (0,10) {43.2\strut};
\draw[very thin, fill={rgb,1:red,0.989;green,0.657;blue,0.369}] (-0.5,8.5) rectangle +(1,1);
\node[black] at (0,9) {41.6\strut};
\draw[very thin, fill={rgb,1:red,0.992;green,0.686;blue,0.384}] (-0.5,7.5) rectangle +(1,1);
\node[black] at (0,8) {42.1\strut};
\draw[very thin, fill={rgb,1:red,0.971;green,0.527;blue,0.309}] (-0.5,6.5) rectangle +(1,1);
\node[black] at (0,7) {39.5\strut};
\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin] (-0.5,4.5) rectangle +(1,1);
\draw[very thin] (-0.5,3.5) rectangle +(1,1);
\draw[very thin] (-0.5,2.5) rectangle +(1,1);
\draw[very thin] (-0.5,1.5) rectangle +(1,1);
\draw[very thin] (-0.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.710;green,0.876;blue,0.454}] (0.5,10.5) rectangle +(1,1);
\node[black] at (1,11) {56.8\strut};
\draw[very thin] (0.5,9.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.959;blue,0.681}] (0.5,8.5) rectangle +(1,1);
\node[black] at (1,9) {48.6\strut};
\draw[very thin, fill={rgb,1:red,0.998;green,0.936;blue,0.641}] (0.5,7.5) rectangle +(1,1);
\node[black] at (1,8) {47.8\strut};
\draw[very thin, fill={rgb,1:red,0.995;green,0.848;blue,0.519}] (0.5,6.5) rectangle +(1,1);
\node[black] at (1,7) {45.3\strut};
\draw[very thin, fill={rgb,1:red,0.986;green,0.637;blue,0.360}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {41.2\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin] (0.5,3.5) rectangle +(1,1);
\draw[very thin] (0.5,2.5) rectangle +(1,1);
\draw[very thin] (0.5,1.5) rectangle +(1,1);
\draw[very thin] (0.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.626;green,0.840;blue,0.413}] (1.5,10.5) rectangle +(1,1);
\node[black] at (2,11) {58.4\strut};
\draw[very thin, fill={rgb,1:red,0.950;green,0.979;blue,0.681}] (1.5,9.5) rectangle +(1,1);
\node[black] at (2,10) {51.4\strut};
\draw[very thin] (1.5,8.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.979;blue,0.713}] (1.5,7.5) rectangle +(1,1);
\node[black] at (2,8) {49.3\strut};
\draw[very thin, fill={rgb,1:red,0.968;green,0.986;blue,0.705}] (1.5,6.5) rectangle +(1,1);
\node[black] at (2,7) {50.9\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.755;blue,0.442}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {43.5\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.748;blue,0.435}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {43.3\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin] (1.5,2.5) rectangle +(1,1);
\draw[very thin] (1.5,1.5) rectangle +(1,1);
\draw[very thin] (1.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.655;green,0.853;blue,0.418}] (2.5,10.5) rectangle +(1,1);
\node[black] at (3,11) {57.9\strut};
\draw[very thin, fill={rgb,1:red,0.921;green,0.967;blue,0.641}] (2.5,9.5) rectangle +(1,1);
\node[black] at (3,10) {52.2\strut};
\draw[very thin, fill={rgb,1:red,0.974;green,0.989;blue,0.713}] (2.5,8.5) rectangle +(1,1);
\node[black] at (3,9) {50.7\strut};
\draw[very thin] (2.5,7.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.969;blue,0.697}] (2.5,6.5) rectangle +(1,1);
\node[black] at (3,7) {48.9\strut};
\draw[very thin, fill={rgb,1:red,0.995;green,0.809;blue,0.487}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {44.5\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.778;blue,0.461}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {43.9\strut};
\draw[very thin, fill={rgb,1:red,0.995;green,0.809;blue,0.487}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {44.5\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin] (2.5,1.5) rectangle +(1,1);
\draw[very thin] (2.5,0.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.498;green,0.784;blue,0.399}] (3.5,10.5) rectangle +(1,1);
\node[black] at (4,11) {60.5\strut};
\draw[very thin, fill={rgb,1:red,0.820;green,0.924;blue,0.525}] (3.5,9.5) rectangle +(1,1);
\node[black] at (4,10) {54.7\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.974;blue,0.705}] (3.5,8.5) rectangle +(1,1);
\node[black] at (4,9) {49.1\strut};
\draw[very thin, fill={rgb,1:red,0.962;green,0.984;blue,0.697}] (3.5,7.5) rectangle +(1,1);
\node[black] at (4,8) {51.1\strut};
\draw[very thin] (3.5,6.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.995;green,0.840;blue,0.513}] (3.5,5.5) rectangle +(1,1);
\node[black] at (4,6) {45.2\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.786;blue,0.468}] (3.5,4.5) rectangle +(1,1);
\node[black] at (4,5) {44.1\strut};
\draw[very thin, fill={rgb,1:red,0.992;green,0.686;blue,0.384}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {42.1\strut};
\draw[very thin, fill={rgb,1:red,0.989;green,0.657;blue,0.369}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {41.5\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin] (3.5,0.5) rectangle +(1,1);
\draw[very thin] (4.5,10.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.607;green,0.832;blue,0.411}] (4.5,9.5) rectangle +(1,1);
\node[black] at (5,10) {58.8\strut};
\draw[very thin, fill={rgb,1:red,0.725;green,0.883;blue,0.464}] (4.5,8.5) rectangle +(1,1);
\node[black] at (5,9) {56.5\strut};
\draw[very thin, fill={rgb,1:red,0.780;green,0.907;blue,0.499}] (4.5,7.5) rectangle +(1,1);
\node[black] at (5,8) {55.5\strut};
\draw[very thin, fill={rgb,1:red,0.812;green,0.920;blue,0.520}] (4.5,6.5) rectangle +(1,1);
\node[black] at (5,7) {54.8\strut};
\draw[very thin] (4.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.927;green,0.969;blue,0.649}] (4.5,4.5) rectangle +(1,1);
\node[black] at (5,5) {51.9\strut};
\draw[very thin, fill={rgb,1:red,0.995;green,0.817;blue,0.493}] (4.5,3.5) rectangle +(1,1);
\node[black] at (5,4) {44.7\strut};
\draw[very thin, fill={rgb,1:red,0.995;green,0.809;blue,0.487}] (4.5,2.5) rectangle +(1,1);
\node[black] at (5,3) {44.6\strut};
\draw[very thin, fill={rgb,1:red,0.899;green,0.305;blue,0.207}] (4.5,1.5) rectangle +(1,1);
\node[white] at (5,2) {35.8\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);
\draw[very thin] (5.5,10.5) rectangle +(1,1);
\draw[very thin] (5.5,9.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.718;green,0.880;blue,0.459}] (5.5,8.5) rectangle +(1,1);
\node[black] at (6,9) {56.7\strut};
\draw[very thin, fill={rgb,1:red,0.749;green,0.893;blue,0.479}] (5.5,7.5) rectangle +(1,1);
\node[black] at (6,8) {56.1\strut};
\draw[very thin, fill={rgb,1:red,0.757;green,0.897;blue,0.484}] (5.5,6.5) rectangle +(1,1);
\node[black] at (6,7) {55.9\strut};
\draw[very thin, fill={rgb,1:red,0.998;green,0.940;blue,0.649}] (5.5,5.5) rectangle +(1,1);
\node[black] at (6,6) {48.1\strut};
\draw[very thin] (5.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.964;blue,0.689}] (5.5,3.5) rectangle +(1,1);
\node[black] at (6,4) {48.8\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.740;blue,0.429}] (5.5,2.5) rectangle +(1,1);
\node[black] at (6,3) {43.1\strut};
\draw[very thin, fill={rgb,1:red,0.976;green,0.567;blue,0.327}] (5.5,1.5) rectangle +(1,1);
\node[black] at (6,2) {40.2\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (5.5,0.5) rectangle +(1,1);
\node[white] at (6,1) {29.8\strut};
\draw[very thin] (6.5,10.5) rectangle +(1,1);
\draw[very thin] (6.5,9.5) rectangle +(1,1);
\draw[very thin] (6.5,8.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.780;green,0.907;blue,0.499}] (6.5,7.5) rectangle +(1,1);
\node[black] at (7,8) {55.5\strut};
\draw[very thin, fill={rgb,1:red,0.655;green,0.853;blue,0.418}] (6.5,6.5) rectangle +(1,1);
\node[black] at (7,7) {57.9\strut};
\draw[very thin, fill={rgb,1:red,0.788;green,0.910;blue,0.504}] (6.5,5.5) rectangle +(1,1);
\node[black] at (7,6) {55.3\strut};
\draw[very thin, fill={rgb,1:red,0.956;green,0.982;blue,0.689}] (6.5,4.5) rectangle +(1,1);
\node[black] at (7,5) {51.2\strut};
\draw[very thin] (6.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.991;green,0.996;blue,0.737}] (6.5,2.5) rectangle +(1,1);
\node[black] at (7,3) {50.3\strut};
\draw[very thin, fill={rgb,1:red,0.960;green,0.447;blue,0.272}] (6.5,1.5) rectangle +(1,1);
\node[black] at (7,2) {38.3\strut};
\draw[very thin, fill={rgb,1:red,0.747;green,0.096;blue,0.151}] (6.5,0.5) rectangle +(1,1);
\node[white] at (7,1) {32.0\strut};
\draw[very thin] (7.5,10.5) rectangle +(1,1);
\draw[very thin] (7.5,9.5) rectangle +(1,1);
\draw[very thin] (7.5,8.5) rectangle +(1,1);
\draw[very thin] (7.5,7.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.626;green,0.840;blue,0.413}] (7.5,6.5) rectangle +(1,1);
\node[black] at (8,7) {58.5\strut};
\draw[very thin, fill={rgb,1:red,0.780;green,0.907;blue,0.499}] (7.5,5.5) rectangle +(1,1);
\node[black] at (8,6) {55.4\strut};
\draw[very thin, fill={rgb,1:red,0.710;green,0.876;blue,0.454}] (7.5,4.5) rectangle +(1,1);
\node[black] at (8,5) {56.9\strut};
\draw[very thin, fill={rgb,1:red,1.000;green,0.993;blue,0.737}] (7.5,3.5) rectangle +(1,1);
\node[black] at (8,4) {49.7\strut};
\draw[very thin] (7.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.976;green,0.567;blue,0.327}] (7.5,1.5) rectangle +(1,1);
\node[black] at (8,2) {40.1\strut};
\draw[very thin, fill={rgb,1:red,0.824;green,0.170;blue,0.153}] (7.5,0.5) rectangle +(1,1);
\node[white] at (8,1) {33.5\strut};
\draw[very thin] (8.5,10.5) rectangle +(1,1);
\draw[very thin] (8.5,9.5) rectangle +(1,1);
\draw[very thin] (8.5,8.5) rectangle +(1,1);
\draw[very thin] (8.5,7.5) rectangle +(1,1);
\draw[very thin] (8.5,6.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.248;green,0.667;blue,0.350}] (8.5,5.5) rectangle +(1,1);
\node[white] at (9,6) {64.2\strut};
\draw[very thin, fill={rgb,1:red,0.538;green,0.801;blue,0.403}] (8.5,4.5) rectangle +(1,1);
\node[black] at (9,5) {59.8\strut};
\draw[very thin, fill={rgb,1:red,0.420;green,0.750;blue,0.390}] (8.5,3.5) rectangle +(1,1);
\node[black] at (9,4) {61.7\strut};
\draw[very thin, fill={rgb,1:red,0.538;green,0.801;blue,0.403}] (8.5,2.5) rectangle +(1,1);
\node[black] at (9,3) {59.9\strut};
\draw[very thin] (8.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (8.5,0.5) rectangle +(1,1);
\node[black] at (9,1) {41.0\strut};
\draw[very thin] (9.5,10.5) rectangle +(1,1);
\draw[very thin] (9.5,9.5) rectangle +(1,1);
\draw[very thin] (9.5,8.5) rectangle +(1,1);
\draw[very thin] (9.5,7.5) rectangle +(1,1);
\draw[very thin] (9.5,6.5) rectangle +(1,1);
\draw[very thin] (9.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (9.5,4.5) rectangle +(1,1);
\node[white] at (10,5) {70.2\strut};
\draw[very thin, fill={rgb,1:red,0.052;green,0.504;blue,0.266}] (9.5,3.5) rectangle +(1,1);
\node[white] at (10,4) {68.0\strut};
\draw[very thin, fill={rgb,1:red,0.092;green,0.578;blue,0.304}] (9.5,2.5) rectangle +(1,1);
\node[white] at (10,3) {66.5\strut};
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (9.5,1.5) rectangle +(1,1);
\node[black] at (10,2) {59.0\strut};
\draw[very thin] (9.5,0.5) rectangle +(1,1);

\node[rotate=35, anchor=west, align=left] at (-0.1,11.6) {Imagen 3-002};
\node[anchor=east, align=right] at (-0.5,11) {Imagen 3-002};
\node[rotate=35, anchor=west, align=left] at (0.9,11.6) {RecraftV3};
\node[anchor=east, align=right] at (-0.5,10) {RecraftV3};
\node[rotate=35, anchor=west, align=left] at (1.9,11.6) {IdeogramV2};
\node[anchor=east, align=right] at (-0.5,9) {IdeogramV2};
\node[rotate=35, anchor=west, align=left] at (2.9,11.6) {Imagen 3-001};
\node[anchor=east, align=right] at (-0.5,8) {Imagen 3-001};
\node[rotate=35, anchor=west, align=left] at (3.9,11.6) {Flux1.1p};
\node[anchor=east, align=right] at (-0.5,7) {Flux1.1p};
\node[rotate=35, anchor=west, align=left] at (4.9,11.6) {SD 3.5 L};
\node[anchor=east, align=right] at (-0.5,6) {SD 3.5 L};
\node[rotate=35, anchor=west, align=left] at (5.9,11.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,5) {DALL·E 3};
\node[rotate=35, anchor=west, align=left] at (6.9,11.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,4) {MJ v6};
\node[rotate=35, anchor=west, align=left] at (7.9,11.6) {NovaCanvas};
\node[anchor=east, align=right] at (-0.5,3) {NovaCanvas};
\node[rotate=35, anchor=west, align=left] at (8.9,11.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=35, anchor=west, align=left] at (9.9,11.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};

\node[anchor=east] at (0,-1) {};
\end{tikzpicture}}
\end{minipage}}}
\caption{{\bf Updated human evaluation on \genaibench{}:} Elo scores and win-rate percentages for (i) overall preference, (ii) visual quality, and (iii) prompt-image alignment.}
\label{fig:elo_updated_genai_bench}
\end{figure}


==> assets/human_evals/elo_overall_preference.tikz <==
\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,860,851,868
1,Imagen 2,941,934,949
2,MJ v6,1027,1020,1033
3,DALL·E 3,1028,1021,1035
4,SD 3,1047,1040,1053
5,Imagen 3,1098,1092,1104
}\modelnamesGenAI

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,860,851,868
2,MJ v6,1027,1020,1033
3,DALL·E 3,1028,1021,1035
4,SD 3,1047,1040,1053
}\datatableAGenAI

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,941,934,949
5,Imagen 3,1098,1092,1104
}\datatableBGenAI


\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,857,848,867
1,Imagen 2,875,866,884
2,DALL·E 3,1058,1049,1066
3,SD 3,1062,1054,1071
4,MJ v6,1068,1060,1077
5,Imagen 3,1079,1071,1087
}\modelnamesDalle

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,857,848,867
2,DALL·E 3,1058,1049,1066
3,SD 3,1062,1054,1071
4,MJ v6,1068,1060,1077
}\datatableADalle

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,875,866,884
5,Imagen 3,1079,1071,1087
}\datatableBDalle

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,923,915,931
1,Imagen 2,929,921,937
2,DALL·E 3,999,991,1007
3,MJ v6,1027,1020,1035
4,SD 3,1053,1046,1061
5,Imagen 3,1068,1060,1076
}\modelnamesDrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,923,915,931
2,DALL·E 3,999,991,1007
3,MJ v6,1027,1020,1035
4,SD 3,1053,1046,1061
}\datatableADrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,929,921,937
5,Imagen 3,1068,1060,1076
}\datatableBDrawbench

\begin{figure}
\centering
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Overall preference on \genaibench{}},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesGenAI}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableAGenAI};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBGenAI};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.994;green,0.794;blue,0.474}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {42.2\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.717;blue,0.409}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {40.0\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.794;blue,0.474}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {42.0\strut};
\draw[very thin, fill={rgb,1:red,0.890;green,0.287;blue,0.198}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {30.1\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {22.3\strut};
\draw[very thin, fill={rgb,1:red,0.765;green,0.900;blue,0.489}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {57.8\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.931;blue,0.633}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {46.8\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.917;blue,0.609}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {46.3\strut};
\draw[very thin, fill={rgb,1:red,0.982;green,0.607;blue,0.346}] (0.5,1.5) rectangle +(1,1);
\node[black] at (1,2) {37.4\strut};
\draw[very thin, fill={rgb,1:red,0.816;green,0.162;blue,0.152}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {27.2\strut};
\draw[very thin, fill={rgb,1:red,0.686;green,0.866;blue,0.439}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {60.0\strut};
\draw[very thin, fill={rgb,1:red,0.915;green,0.964;blue,0.633}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {53.2\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.998;blue,0.745}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {49.9\strut};
\draw[very thin, fill={rgb,1:red,0.978;green,0.577;blue,0.332}] (1.5,1.5) rectangle +(1,1);
\node[black] at (2,2) {36.7\strut};
\draw[very thin, fill={rgb,1:red,0.926;green,0.362;blue,0.233}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {31.9\strut};
\draw[very thin, fill={rgb,1:red,0.765;green,0.900;blue,0.489}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {58.0\strut};
\draw[very thin, fill={rgb,1:red,0.898;green,0.957;blue,0.609}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {53.7\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.999;blue,0.745}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {50.1\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.748;blue,0.435}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {40.9\strut};
\draw[very thin, fill={rgb,1:red,0.894;green,0.296;blue,0.202}] (2.5,0.5) rectangle +(1,1);
\node[white] at (3,1) {30.5\strut};
\draw[very thin, fill={rgb,1:red,0.225;green,0.656;blue,0.344}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {69.9\strut};
\draw[very thin, fill={rgb,1:red,0.577;green,0.819;blue,0.408}] (3.5,4.5) rectangle +(1,1);
\node[black] at (4,5) {62.6\strut};
\draw[very thin, fill={rgb,1:red,0.548;green,0.806;blue,0.404}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {63.3\strut};
\draw[very thin, fill={rgb,1:red,0.718;green,0.880;blue,0.459}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {59.1\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.994;green,0.786;blue,0.468}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {41.8\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {77.7\strut};
\draw[very thin, fill={rgb,1:red,0.088;green,0.570;blue,0.300}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {72.8\strut};
\draw[very thin, fill={rgb,1:red,0.318;green,0.701;blue,0.368}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {68.1\strut};
\draw[very thin, fill={rgb,1:red,0.236;green,0.662;blue,0.347}] (4.5,2.5) rectangle +(1,1);
\node[white] at (5,3) {69.5\strut};
\draw[very thin, fill={rgb,1:red,0.757;green,0.897;blue,0.484}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {58.2\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,6) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,5) {SD 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,4) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,3) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}


\vspace{3mm}
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Overall preference on \drawbench},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesDrawbench}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableADrawbench};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBDrawbench};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.974;blue,0.705}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {49.1\strut};
\draw[very thin, fill={rgb,1:red,0.994;green,0.763;blue,0.448}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {43.8\strut};
\draw[very thin, fill={rgb,1:red,0.973;green,0.547;blue,0.318}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {40.0\strut};
\draw[very thin, fill={rgb,1:red,0.732;green,0.081;blue,0.151}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {32.0\strut};
\draw[very thin, fill={rgb,1:red,0.655;green,0.007;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {30.4\strut};
\draw[very thin, fill={rgb,1:red,0.968;green,0.986;blue,0.705}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {50.9\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.983;blue,0.721}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {49.5\strut};
\draw[very thin, fill={rgb,1:red,0.986;green,0.637;blue,0.360}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {41.4\strut};
\draw[very thin, fill={rgb,1:red,0.917;green,0.343;blue,0.224}] (0.5,1.5) rectangle +(1,1);
\node[white] at (1,2) {36.7\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {30.2\strut};
\draw[very thin, fill={rgb,1:red,0.733;green,0.887;blue,0.469}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {56.2\strut};
\draw[very thin, fill={rgb,1:red,0.980;green,0.991;blue,0.721}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {50.5\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.997;green,0.902;blue,0.585}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {46.9\strut};
\draw[very thin, fill={rgb,1:red,0.926;green,0.362;blue,0.233}] (1.5,1.5) rectangle +(1,1);
\node[white] at (2,2) {37.1\strut};
\draw[very thin, fill={rgb,1:red,0.917;green,0.343;blue,0.224}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {36.8\strut};
\draw[very thin, fill={rgb,1:red,0.518;green,0.793;blue,0.401}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {60.0\strut};
\draw[very thin, fill={rgb,1:red,0.607;green,0.832;blue,0.411}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {58.6\strut};
\draw[very thin, fill={rgb,1:red,0.880;green,0.950;blue,0.585}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {53.1\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.969;green,0.517;blue,0.304}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {39.5\strut};
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (2.5,0.5) rectangle +(1,1);
\node[black] at (3,1) {41.1\strut};
\draw[very thin, fill={rgb,1:red,0.044;green,0.489;blue,0.258}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {68.0\strut};
\draw[very thin, fill={rgb,1:red,0.295;green,0.690;blue,0.362}] (3.5,4.5) rectangle +(1,1);
\node[white] at (4,5) {63.3\strut};
\draw[very thin, fill={rgb,1:red,0.318;green,0.701;blue,0.368}] (3.5,3.5) rectangle +(1,1);
\node[white] at (4,4) {62.9\strut};
\draw[very thin, fill={rgb,1:red,0.489;green,0.780;blue,0.398}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {60.5\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.993;blue,0.737}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {49.7\strut};
\draw[very thin, fill={rgb,1:red,0.004;green,0.415;blue,0.220}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {69.6\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {69.8\strut};
\draw[very thin, fill={rgb,1:red,0.295;green,0.690;blue,0.362}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {63.2\strut};
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (4.5,2.5) rectangle +(1,1);
\node[black] at (5,3) {58.9\strut};
\draw[very thin, fill={rgb,1:red,0.991;green,0.996;blue,0.737}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {50.3\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,6) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,5) {SD 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,4) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,3) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}


\vspace{3mm}
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Overall preference on \dalle~Eval},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesDalle}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableADalle};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBDalle};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.988;blue,0.729}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {49.5\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.955;blue,0.673}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {48.0\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.917;blue,0.609}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {46.3\strut};
\draw[very thin, fill={rgb,1:red,0.863;green,0.230;blue,0.172}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {29.0\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {22.3\strut};
\draw[very thin, fill={rgb,1:red,0.985;green,0.994;blue,0.729}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {50.5\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.964;blue,0.689}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {48.4\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.969;blue,0.697}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {48.6\strut};
\draw[very thin, fill={rgb,1:red,0.859;green,0.221;blue,0.168}] (0.5,1.5) rectangle +(1,1);
\node[white] at (1,2) {28.6\strut};
\draw[very thin, fill={rgb,1:red,0.943;green,0.399;blue,0.250}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {32.7\strut};
\draw[very thin, fill={rgb,1:red,0.944;green,0.977;blue,0.673}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {52.0\strut};
\draw[very thin, fill={rgb,1:red,0.956;green,0.982;blue,0.689}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {51.6\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.945;blue,0.657}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {47.5\strut};
\draw[very thin, fill={rgb,1:red,0.854;green,0.212;blue,0.164}] (1.5,1.5) rectangle +(1,1);
\node[white] at (2,2) {28.4\strut};
\draw[very thin, fill={rgb,1:red,0.801;green,0.148;blue,0.152}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {26.8\strut};
\draw[very thin, fill={rgb,1:red,0.898;green,0.957;blue,0.609}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {53.7\strut};
\draw[very thin, fill={rgb,1:red,0.962;green,0.984;blue,0.697}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {51.4\strut};
\draw[very thin, fill={rgb,1:red,0.933;green,0.972;blue,0.657}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {52.5\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.747;green,0.096;blue,0.151}] (2.5,1.5) rectangle +(1,1);
\node[white] at (3,2) {25.2\strut};
\draw[very thin, fill={rgb,1:red,0.921;green,0.352;blue,0.228}] (2.5,0.5) rectangle +(1,1);
\node[white] at (3,1) {31.8\strut};
\draw[very thin, fill={rgb,1:red,0.155;green,0.622;blue,0.327}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {71.0\strut};
\draw[very thin, fill={rgb,1:red,0.143;green,0.616;blue,0.324}] (3.5,4.5) rectangle +(1,1);
\node[white] at (4,5) {71.4\strut};
\draw[very thin, fill={rgb,1:red,0.131;green,0.610;blue,0.321}] (3.5,3.5) rectangle +(1,1);
\node[white] at (4,4) {71.6\strut};
\draw[very thin, fill={rgb,1:red,0.052;green,0.504;blue,0.266}] (3.5,2.5) rectangle +(1,1);
\node[white] at (4,3) {74.8\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.931;blue,0.633}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {46.9\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {77.7\strut};
\draw[very thin, fill={rgb,1:red,0.365;green,0.724;blue,0.379}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {67.3\strut};
\draw[very thin, fill={rgb,1:red,0.080;green,0.555;blue,0.293}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {73.2\strut};
\draw[very thin, fill={rgb,1:red,0.306;green,0.696;blue,0.365}] (4.5,2.5) rectangle +(1,1);
\node[white] at (5,3) {68.2\strut};
\draw[very thin, fill={rgb,1:red,0.915;green,0.964;blue,0.633}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {53.1\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,6) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,5) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,4) {SD 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,3) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}

\caption{{\bf Overall preference:} Elo scores and win-rate percentages on \genaibench{}, \drawbench, and \dalle~Eval. Please refer to Appendix~\ref{app:imagen3-002} for updated human evaluation results as of December 2024.}
\label{fig:elo_overall_preference}
\end{figure}


==> assets/human_evals/elo_t2i_alignment.tikz <==

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,873,866,881
1,Imagen 2,950,942,957
2,MJ v6,1019,1012,1026
3,DALL·E 3,1028,1021,1035
4,SD 3,1047,1040,1054
5,Imagen 3,1083,1078,1089
}\modelnamesGenAI

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,873,866,881
2,MJ v6,1019,1012,1026
3,DALL·E 3,1028,1021,1035
4,SD 3,1047,1040,1054
}\datatableAGenAI

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,950,942,957
5,Imagen 3,1083,1078,1089
}\datatableBGenAI


\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,931,924,939
1,Imagen 2,934,926,942
2,MJ v6,1011,1004,1018
3,DALL·E 3,1013,1005,1021
4,SD 3,1047,1039,1055
5,Imagen 3,1064,1056,1072
}\modelnamesDrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,931,924,939
2,MJ v6,1011,1004,1018
3,DALL·E 3,1013,1005,1021
4,SD 3,1047,1039,1055
}\datatableADrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,934,926,942
5,Imagen 3,1064,1056,1072
}\datatableBDrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,848,839,858
1,Imagen 2,876,867,885
2,MJ v6,1052,1044,1061
3,SD 3,1069,1061,1077
4,DALL·E 3,1077,1068,1085
5,Imagen 3,1078,1069,1086
}\modelnamesDalle

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,848,839,858
2,MJ v6,1052,1044,1061
3,SD 3,1069,1061,1077
4,DALL·E 3,1077,1068,1085
}\datatableADalle

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,876,867,885
5,Imagen 3,1078,1069,1086
}\datatableBDalle


\begin{figure}
\centering
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Prompt-image alignment on \genaibench{}},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesGenAI}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableAGenAI};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBGenAI};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.996;green,0.878;blue,0.545}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {44.9\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.717;blue,0.409}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {40.6\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.732;blue,0.422}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {40.9\strut};
\draw[very thin, fill={rgb,1:red,0.958;green,0.437;blue,0.267}] (-0.5,1.5) rectangle +(1,1);
\node[black] at (0,2) {34.6\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {23.9\strut};
\draw[very thin, fill={rgb,1:red,0.851;green,0.937;blue,0.545}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {55.1\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.979;blue,0.713}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {49.0\strut};
\draw[very thin, fill={rgb,1:red,0.996;green,0.883;blue,0.553}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {45.1\strut};
\draw[very thin, fill={rgb,1:red,0.971;green,0.527;blue,0.309}] (0.5,1.5) rectangle +(1,1);
\node[black] at (1,2) {36.4\strut};
\draw[very thin, fill={rgb,1:red,0.778;green,0.125;blue,0.152}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {27.5\strut};
\draw[very thin, fill={rgb,1:red,0.686;green,0.866;blue,0.439}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {59.4\strut};
\draw[very thin, fill={rgb,1:red,0.974;green,0.989;blue,0.713}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {51.0\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.974;blue,0.705}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {48.8\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.702;blue,0.397}] (1.5,1.5) rectangle +(1,1);
\node[black] at (2,2) {40.2\strut};
\draw[very thin, fill={rgb,1:red,0.854;green,0.212;blue,0.164}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {29.8\strut};
\draw[very thin, fill={rgb,1:red,0.702;green,0.873;blue,0.449}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {59.1\strut};
\draw[very thin, fill={rgb,1:red,0.857;green,0.940;blue,0.553}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {54.9\strut};
\draw[very thin, fill={rgb,1:red,0.968;green,0.986;blue,0.705}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {51.2\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {38.3\strut};
\draw[very thin, fill={rgb,1:red,0.903;green,0.315;blue,0.211}] (2.5,0.5) rectangle +(1,1);
\node[white] at (3,1) {32.0\strut};
\draw[very thin, fill={rgb,1:red,0.410;green,0.745;blue,0.389}] (3.5,5.5) rectangle +(1,1);
\node[black] at (4,6) {65.4\strut};
\draw[very thin, fill={rgb,1:red,0.498;green,0.784;blue,0.399}] (3.5,4.5) rectangle +(1,1);
\node[black] at (4,5) {63.6\strut};
\draw[very thin, fill={rgb,1:red,0.671;green,0.859;blue,0.428}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {59.8\strut};
\draw[very thin, fill={rgb,1:red,0.587;green,0.823;blue,0.409}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {61.7\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.732;blue,0.422}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {41.0\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {76.1\strut};
\draw[very thin, fill={rgb,1:red,0.068;green,0.533;blue,0.281}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {72.5\strut};
\draw[very thin, fill={rgb,1:red,0.131;green,0.610;blue,0.321}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {70.2\strut};
\draw[very thin, fill={rgb,1:red,0.260;green,0.673;blue,0.353}] (4.5,2.5) rectangle +(1,1);
\node[white] at (5,3) {68.0\strut};
\draw[very thin, fill={rgb,1:red,0.702;green,0.873;blue,0.449}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {59.0\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,6) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,5) {SD 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,4) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,3) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}

\vspace{3mm}
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Prompt-image alignment on \drawbench{}},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesDrawbench}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableADrawbench};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBDrawbench};

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.997;green,0.907;blue,0.593}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {47.4\strut};
\draw[very thin, fill={rgb,1:red,0.993;green,0.725;blue,0.416}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {44.0\strut};
\draw[very thin, fill={rgb,1:red,0.976;green,0.567;blue,0.327}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {41.7\strut};
\draw[very thin, fill={rgb,1:red,0.670;green,0.022;blue,0.149}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {33.5\strut};
\draw[very thin, fill={rgb,1:red,0.755;green,0.103;blue,0.151}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {34.9\strut};
\draw[very thin, fill={rgb,1:red,0.886;green,0.952;blue,0.593}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {52.6\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.994;green,0.771;blue,0.455}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {44.8\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.898;blue,0.577}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {47.2\strut};
\draw[very thin, fill={rgb,1:red,0.693;green,0.044;blue,0.150}] (0.5,1.5) rectangle +(1,1);
\node[white] at (1,2) {33.9\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {33.0\strut};
\draw[very thin, fill={rgb,1:red,0.694;green,0.870;blue,0.444}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {56.0\strut};
\draw[very thin, fill={rgb,1:red,0.741;green,0.890;blue,0.474}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {55.2\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.997;green,0.999;blue,0.745}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {50.1\strut};
\draw[very thin, fill={rgb,1:red,0.975;green,0.557;blue,0.323}] (1.5,1.5) rectangle +(1,1);
\node[black] at (2,2) {41.5\strut};
\draw[very thin, fill={rgb,1:red,0.903;green,0.315;blue,0.211}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {38.2\strut};
\draw[very thin, fill={rgb,1:red,0.538;green,0.801;blue,0.403}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {58.3\strut};
\draw[very thin, fill={rgb,1:red,0.874;green,0.947;blue,0.577}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {52.8\strut};
\draw[very thin, fill={rgb,1:red,1.000;green,0.998;blue,0.745}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {49.9\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.961;green,0.457;blue,0.277}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {40.3\strut};
\draw[very thin, fill={rgb,1:red,0.935;green,0.381;blue,0.241}] (2.5,0.5) rectangle +(1,1);
\node[white] at (3,1) {39.2\strut};
\draw[very thin, fill={rgb,1:red,0.012;green,0.430;blue,0.227}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {66.5\strut};
\draw[very thin, fill={rgb,1:red,0.024;green,0.452;blue,0.239}] (3.5,4.5) rectangle +(1,1);
\node[white] at (4,5) {66.1\strut};
\draw[very thin, fill={rgb,1:red,0.518;green,0.793;blue,0.401}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {58.5\strut};
\draw[very thin, fill={rgb,1:red,0.430;green,0.754;blue,0.391}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {59.7\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.944;green,0.977;blue,0.673}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {51.2\strut};
\draw[very thin, fill={rgb,1:red,0.056;green,0.511;blue,0.270}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {65.1\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {67.0\strut};
\draw[very thin, fill={rgb,1:red,0.260;green,0.673;blue,0.353}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {61.8\strut};
\draw[very thin, fill={rgb,1:red,0.342;green,0.713;blue,0.374}] (4.5,2.5) rectangle +(1,1);
\node[white] at (5,3) {60.8\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.955;blue,0.673}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {48.8\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,6) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,5) {SD 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,4) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,3) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}


\vspace{3mm}
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Prompt-image alignment on \dalle~Eval},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesDalle}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableADalle};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBDalle};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.998;blue,0.745}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {49.8\strut};
\draw[very thin, fill={rgb,1:red,0.998;green,0.950;blue,0.665}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {47.7\strut};
\draw[very thin, fill={rgb,1:red,0.998;green,0.936;blue,0.641}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {47.0\strut};
\draw[very thin, fill={rgb,1:red,0.850;green,0.202;blue,0.159}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {28.2\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {22.3\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.999;blue,0.745}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {50.2\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,1.000;green,0.998;blue,0.745}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {49.9\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.969;blue,0.697}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {48.7\strut};
\draw[very thin, fill={rgb,1:red,0.739;green,0.089;blue,0.151}] (0.5,1.5) rectangle +(1,1);
\node[white] at (1,2) {25.0\strut};
\draw[very thin, fill={rgb,1:red,0.762;green,0.111;blue,0.151}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {25.6\strut};
\draw[very thin, fill={rgb,1:red,0.939;green,0.974;blue,0.665}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {52.3\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.999;blue,0.745}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {50.1\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.955;blue,0.673}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {47.9\strut};
\draw[very thin, fill={rgb,1:red,0.809;green,0.155;blue,0.152}] (1.5,1.5) rectangle +(1,1);
\node[white] at (2,2) {27.0\strut};
\draw[very thin, fill={rgb,1:red,0.670;green,0.022;blue,0.149}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {23.0\strut};
\draw[very thin, fill={rgb,1:red,0.921;green,0.967;blue,0.641}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {53.0\strut};
\draw[very thin, fill={rgb,1:red,0.962;green,0.984;blue,0.697}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {51.3\strut};
\draw[very thin, fill={rgb,1:red,0.944;green,0.977;blue,0.673}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {52.1\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.917;green,0.343;blue,0.224}] (2.5,1.5) rectangle +(1,1);
\node[white] at (3,2) {31.5\strut};
\draw[very thin, fill={rgb,1:red,0.890;green,0.287;blue,0.198}] (2.5,0.5) rectangle +(1,1);
\node[white] at (3,1) {30.1\strut};
\draw[very thin, fill={rgb,1:red,0.119;green,0.605;blue,0.318}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {71.8\strut};
\draw[very thin, fill={rgb,1:red,0.048;green,0.496;blue,0.262}] (3.5,4.5) rectangle +(1,1);
\node[white] at (4,5) {75.0\strut};
\draw[very thin, fill={rgb,1:red,0.084;green,0.563;blue,0.296}] (3.5,3.5) rectangle +(1,1);
\node[white] at (4,4) {73.0\strut};
\draw[very thin, fill={rgb,1:red,0.295;green,0.690;blue,0.362}] (3.5,2.5) rectangle +(1,1);
\node[white] at (4,3) {68.5\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.950;blue,0.665}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {47.7\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {77.7\strut};
\draw[very thin, fill={rgb,1:red,0.060;green,0.519;blue,0.273}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {74.4\strut};
\draw[very thin, fill={rgb,1:red,0.012;green,0.430;blue,0.227}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {77.0\strut};
\draw[very thin, fill={rgb,1:red,0.225;green,0.656;blue,0.344}] (4.5,2.5) rectangle +(1,1);
\node[white] at (5,3) {69.9\strut};
\draw[very thin, fill={rgb,1:red,0.939;green,0.974;blue,0.665}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {52.3\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,6) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,5) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,4) {SD 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,3) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}

\caption{{\bf Prompt-Image Alignment:} Elo scores and win-rate percentages on \genaibench{}, \drawbench{}, and \dalle~Eval. Please refer to Appendix~\ref{app:imagen3-002} for updated human evaluation results as of December 2024.}
\label{fig:elo_t2i_alignment}
\end{figure}


==> assets/human_evals/elo_visual_appeal.tikz <==

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,821,812,831
1,Imagen 2,943,935,950
2,DALL·E 3,969,961,977
3,SD 3,1072,1064,1079
4,Imagen 3,1095,1088,1101
5,MJ v6,1101,1093,1109
}\modelnamesGenAI

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,SDXL 1,821,812,831
2,DALL·E 3,969,961,977
3,SD 3,1072,1064,1079
5,MJ v6,1101,1093,1109
}\datatableAGenAI

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,Imagen 2,943,935,950
4,Imagen 3,1095,1088,1101
}\datatableBGenAI


\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,DALL·E 3,906,897,914
1,SDXL 1,934,926,942
2,Imagen 2,994,986,1001
3,SD 3,1029,1021,1037
4,Imagen 3,1063,1055,1071
5,MJ v6,1075,1067,1083
}\modelnamesDrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,DALL·E 3,906,897,914
1,SDXL 1,934,926,942
3,SD 3,1029,1021,1037
5,MJ v6,1075,1067,1083
}\datatableADrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
2,Imagen 2,994,986,1001
4,Imagen 3,1063,1055,1071
}\datatableBDrawbench

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,Imagen 2,910,902,919
1,SDXL 1,922,914,930
2,DALL·E 3,1001,994,1009
3,SD 3,1024,1016,1032
4,Imagen 3,1047,1039,1055
5,MJ v6,1095,1087,1104
}\modelnamesDalle

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
1,SDXL 1,922,914,930
2,DALL·E 3,1001,994,1009
3,SD 3,1024,1016,1032
5,MJ v6,1095,1087,1104
}\datatableADalle

\pgfplotstableread[col sep=comma]{
index,model,elo,low_99_ci,high_99_ci
0,Imagen 2,910,902,919
4,Imagen 3,1047,1039,1055
}\datatableBDalle


\begin{figure}
\centering
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Visual appeal on \genaibench{}},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesGenAI}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableAGenAI};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBGenAI};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.964;blue,0.689}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {48.4\strut};
\draw[very thin, fill={rgb,1:red,0.997;green,0.912;blue,0.601}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {46.0\strut};
\draw[very thin, fill={rgb,1:red,0.964;green,0.477;blue,0.286}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {34.1\strut};
\draw[very thin, fill={rgb,1:red,0.973;green,0.547;blue,0.318}] (-0.5,1.5) rectangle +(1,1);
\node[black] at (0,2) {35.6\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {21.6\strut};
\draw[very thin, fill={rgb,1:red,0.956;green,0.982;blue,0.689}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {51.6\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.999;green,0.969;blue,0.697}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {48.5\strut};
\draw[very thin, fill={rgb,1:red,0.989;green,0.657;blue,0.369}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {38.1\strut};
\draw[very thin, fill={rgb,1:red,0.952;green,0.418;blue,0.258}] (0.5,1.5) rectangle +(1,1);
\node[white] at (1,2) {32.7\strut};
\draw[very thin, fill={rgb,1:red,0.709;green,0.059;blue,0.150}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {23.5\strut};
\draw[very thin, fill={rgb,1:red,0.892;green,0.954;blue,0.601}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {54.0\strut};
\draw[very thin, fill={rgb,1:red,0.962;green,0.984;blue,0.697}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {51.5\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.992;green,0.686;blue,0.384}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {38.8\strut};
\draw[very thin, fill={rgb,1:red,0.987;green,0.647;blue,0.364}] (1.5,1.5) rectangle +(1,1);
\node[black] at (2,2) {37.8\strut};
\draw[very thin, fill={rgb,1:red,0.859;green,0.221;blue,0.168}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {28.2\strut};
\draw[very thin, fill={rgb,1:red,0.449;green,0.763;blue,0.394}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {65.9\strut};
\draw[very thin, fill={rgb,1:red,0.626;green,0.840;blue,0.413}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {61.9\strut};
\draw[very thin, fill={rgb,1:red,0.655;green,0.853;blue,0.418}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {61.2\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.997;green,0.912;blue,0.601}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {45.9\strut};
\draw[very thin, fill={rgb,1:red,0.868;green,0.240;blue,0.177}] (2.5,0.5) rectangle +(1,1);
\node[white] at (3,1) {28.6\strut};
\draw[very thin, fill={rgb,1:red,0.518;green,0.793;blue,0.401}] (3.5,5.5) rectangle +(1,1);
\node[black] at (4,6) {64.4\strut};
\draw[very thin, fill={rgb,1:red,0.388;green,0.735;blue,0.385}] (3.5,4.5) rectangle +(1,1);
\node[white] at (4,5) {67.3\strut};
\draw[very thin, fill={rgb,1:red,0.617;green,0.836;blue,0.412}] (3.5,3.5) rectangle +(1,1);
\node[black] at (4,4) {62.2\strut};
\draw[very thin, fill={rgb,1:red,0.892;green,0.954;blue,0.601}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {54.1\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.709;blue,0.403}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {39.5\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {78.4\strut};
\draw[very thin, fill={rgb,1:red,0.032;green,0.467;blue,0.246}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {76.5\strut};
\draw[very thin, fill={rgb,1:red,0.143;green,0.616;blue,0.324}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {71.8\strut};
\draw[very thin, fill={rgb,1:red,0.166;green,0.627;blue,0.330}] (4.5,2.5) rectangle +(1,1);
\node[white] at (5,3) {71.4\strut};
\draw[very thin, fill={rgb,1:red,0.678;green,0.863;blue,0.433}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {60.5\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,6) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,5) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,4) {SD 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,3) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,2) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,1) {SDXL 1};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}

\vspace{3mm}
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Visual appeal on \drawbench},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesDrawbench}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableADrawbench};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBDrawbench};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.996;green,0.888;blue,0.561}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {46.1\strut};
\draw[very thin, fill={rgb,1:red,0.996;green,0.855;blue,0.526}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {45.2\strut};
\draw[very thin, fill={rgb,1:red,0.983;green,0.617;blue,0.350}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {40.4\strut};
\draw[very thin, fill={rgb,1:red,0.903;green,0.315;blue,0.211}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {35.3\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {28.7\strut};
\draw[very thin, fill={rgb,1:red,0.863;green,0.942;blue,0.561}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {53.9\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.748;blue,0.435}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {42.9\strut};
\draw[very thin, fill={rgb,1:red,0.973;green,0.547;blue,0.318}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {39.2\strut};
\draw[very thin, fill={rgb,1:red,0.863;green,0.230;blue,0.172}] (0.5,1.5) rectangle +(1,1);
\node[white] at (1,2) {33.8\strut};
\draw[very thin, fill={rgb,1:red,0.809;green,0.155;blue,0.152}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {32.2\strut};
\draw[very thin, fill={rgb,1:red,0.820;green,0.924;blue,0.525}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {54.8\strut};
\draw[very thin, fill={rgb,1:red,0.710;green,0.876;blue,0.454}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {57.1\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.997;green,0.917;blue,0.609}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {47.1\strut};
\draw[very thin, fill={rgb,1:red,0.930;green,0.371;blue,0.237}] (1.5,1.5) rectangle +(1,1);
\node[white] at (2,2) {36.2\strut};
\draw[very thin, fill={rgb,1:red,0.877;green,0.259;blue,0.185}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {34.2\strut};
\draw[very thin, fill={rgb,1:red,0.577;green,0.819;blue,0.408}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {59.6\strut};
\draw[very thin, fill={rgb,1:red,0.508;green,0.789;blue,0.400}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {60.8\strut};
\draw[very thin, fill={rgb,1:red,0.898;green,0.957;blue,0.609}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {52.9\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.992;green,0.694;blue,0.390}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {41.7\strut};
\draw[very thin, fill={rgb,1:red,0.968;green,0.507;blue,0.300}] (2.5,0.5) rectangle +(1,1);
\node[black] at (3,1) {38.6\strut};
\draw[very thin, fill={rgb,1:red,0.260;green,0.673;blue,0.353}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {64.7\strut};
\draw[very thin, fill={rgb,1:red,0.155;green,0.622;blue,0.327}] (3.5,4.5) rectangle +(1,1);
\node[white] at (4,5) {66.2\strut};
\draw[very thin, fill={rgb,1:red,0.318;green,0.701;blue,0.368}] (3.5,3.5) rectangle +(1,1);
\node[white] at (4,4) {63.8\strut};
\draw[very thin, fill={rgb,1:red,0.655;green,0.853;blue,0.418}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {58.3\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.996;green,0.888;blue,0.561}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {46.0\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {71.2\strut};
\draw[very thin, fill={rgb,1:red,0.080;green,0.555;blue,0.293}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {67.8\strut};
\draw[very thin, fill={rgb,1:red,0.178;green,0.633;blue,0.333}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {65.8\strut};
\draw[very thin, fill={rgb,1:red,0.479;green,0.776;blue,0.397}] (4.5,2.5) rectangle +(1,1);
\node[black] at (5,3) {61.4\strut};
\draw[very thin, fill={rgb,1:red,0.857;green,0.940;blue,0.553}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {54.0\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,6) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,5) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,4) {SD 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,3) {Imagen 2};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,2) {SDXL 1};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,1) {DALL·E 3};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}

\vspace{3mm}
\resizebox{1.01\linewidth}{!}{%
\mbox{%
\hspace{-3mm}%
\begin{minipage}{0.65\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Elo score (and 99\% CI)},
        title={Visual appeal on \dalle~Eval},
        width=15cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnamesDalle}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableADalle};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=elo,
            y error plus expr=\thisrow{high_99_ci}-\thisrow{elo},
            y error minus expr=\thisrow{elo}-\thisrow{low_99_ci}
            ] {\datatableBDalle};     

\end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.35\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[scale=1.1]

\draw[very thin] (-0.5,5.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.987;green,0.647;blue,0.364}] (-0.5,4.5) rectangle +(1,1);
\node[black] at (0,5) {41.9\strut};
\draw[very thin, fill={rgb,1:red,0.979;green,0.587;blue,0.337}] (-0.5,3.5) rectangle +(1,1);
\node[black] at (0,4) {40.9\strut};
\draw[very thin, fill={rgb,1:red,0.960;green,0.447;blue,0.272}] (-0.5,2.5) rectangle +(1,1);
\node[black] at (0,3) {38.9\strut};
\draw[very thin, fill={rgb,1:red,0.647;green,0.000;blue,0.149}] (-0.5,1.5) rectangle +(1,1);
\node[white] at (0,2) {30.9\strut};
\draw[very thin, fill={rgb,1:red,0.809;green,0.155;blue,0.152}] (-0.5,0.5) rectangle +(1,1);
\node[white] at (0,1) {34.1\strut};
\draw[very thin, fill={rgb,1:red,0.617;green,0.836;blue,0.412}] (0.5,5.5) rectangle +(1,1);
\node[black] at (1,6) {58.1\strut};
\draw[very thin] (0.5,4.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.940;blue,0.649}] (0.5,3.5) rectangle +(1,1);
\node[black] at (1,4) {48.2\strut};
\draw[very thin, fill={rgb,1:red,0.991;green,0.677;blue,0.378}] (0.5,2.5) rectangle +(1,1);
\node[black] at (1,3) {42.3\strut};
\draw[very thin, fill={rgb,1:red,0.872;green,0.249;blue,0.181}] (0.5,1.5) rectangle +(1,1);
\node[white] at (1,2) {35.8\strut};
\draw[very thin, fill={rgb,1:red,0.881;green,0.268;blue,0.190}] (0.5,0.5) rectangle +(1,1);
\node[white] at (1,1) {36.1\strut};
\draw[very thin, fill={rgb,1:red,0.557;green,0.810;blue,0.405}] (1.5,5.5) rectangle +(1,1);
\node[black] at (2,6) {59.1\strut};
\draw[very thin, fill={rgb,1:red,0.927;green,0.969;blue,0.649}] (1.5,4.5) rectangle +(1,1);
\node[black] at (2,5) {51.8\strut};
\draw[very thin] (1.5,3.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.998;green,0.950;blue,0.665}] (1.5,2.5) rectangle +(1,1);
\node[black] at (2,3) {48.5\strut};
\draw[very thin, fill={rgb,1:red,0.859;green,0.221;blue,0.168}] (1.5,1.5) rectangle +(1,1);
\node[white] at (2,2) {35.3\strut};
\draw[very thin, fill={rgb,1:red,0.881;green,0.268;blue,0.190}] (1.5,0.5) rectangle +(1,1);
\node[white] at (2,1) {36.0\strut};
\draw[very thin, fill={rgb,1:red,0.420;green,0.750;blue,0.390}] (2.5,5.5) rectangle +(1,1);
\node[black] at (3,6) {61.1\strut};
\draw[very thin, fill={rgb,1:red,0.646;green,0.849;blue,0.415}] (2.5,4.5) rectangle +(1,1);
\node[black] at (3,5) {57.7\strut};
\draw[very thin, fill={rgb,1:red,0.939;green,0.974;blue,0.665}] (2.5,3.5) rectangle +(1,1);
\node[black] at (3,4) {51.5\strut};
\draw[very thin] (2.5,2.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.993;green,0.732;blue,0.422}] (2.5,1.5) rectangle +(1,1);
\node[black] at (3,2) {43.4\strut};
\draw[very thin, fill={rgb,1:red,0.701;green,0.052;blue,0.150}] (2.5,0.5) rectangle +(1,1);
\node[white] at (3,1) {32.0\strut};
\draw[very thin, fill={rgb,1:red,0.000;green,0.408;blue,0.216}] (3.5,5.5) rectangle +(1,1);
\node[white] at (4,6) {69.1\strut};
\draw[very thin, fill={rgb,1:red,0.178;green,0.633;blue,0.333}] (3.5,4.5) rectangle +(1,1);
\node[white] at (4,5) {64.2\strut};
\draw[very thin, fill={rgb,1:red,0.143;green,0.616;blue,0.324}] (3.5,3.5) rectangle +(1,1);
\node[white] at (4,4) {64.7\strut};
\draw[very thin, fill={rgb,1:red,0.702;green,0.873;blue,0.449}] (3.5,2.5) rectangle +(1,1);
\node[black] at (4,3) {56.6\strut};
\draw[very thin] (3.5,1.5) rectangle +(1,1);
\draw[very thin, fill={rgb,1:red,0.956;green,0.982;blue,0.689}] (3.5,0.5) rectangle +(1,1);
\node[black] at (4,1) {51.1\strut};
\draw[very thin, fill={rgb,1:red,0.084;green,0.563;blue,0.296}] (4.5,5.5) rectangle +(1,1);
\node[white] at (5,6) {65.9\strut};
\draw[very thin, fill={rgb,1:red,0.201;green,0.644;blue,0.339}] (4.5,4.5) rectangle +(1,1);
\node[white] at (5,5) {63.9\strut};
\draw[very thin, fill={rgb,1:red,0.201;green,0.644;blue,0.339}] (4.5,3.5) rectangle +(1,1);
\node[white] at (5,4) {64.0\strut};
\draw[very thin, fill={rgb,1:red,0.028;green,0.460;blue,0.243}] (4.5,2.5) rectangle +(1,1);
\node[white] at (5,3) {68.0\strut};
\draw[very thin, fill={rgb,1:red,0.999;green,0.964;blue,0.689}] (4.5,1.5) rectangle +(1,1);
\node[black] at (5,2) {48.9\strut};
\draw[very thin] (4.5,0.5) rectangle +(1,1);

\node[rotate=55, anchor=west, align=left] at (-0.1,6.6) {MJ v6};
\node[anchor=east, align=right] at (-0.5,6) {MJ v6};
\node[rotate=55, anchor=west, align=left] at (0.9,6.6) {Imagen 3};
\node[anchor=east, align=right] at (-0.5,5) {Imagen 3};
\node[rotate=55, anchor=west, align=left] at (1.9,6.6) {SD 3};
\node[anchor=east, align=right] at (-0.5,4) {SD 3};
\node[rotate=55, anchor=west, align=left] at (2.9,6.6) {DALL·E 3};
\node[anchor=east, align=right] at (-0.5,3) {DALL·E 3};
\node[rotate=55, anchor=west, align=left] at (3.9,6.6) {SDXL 1};
\node[anchor=east, align=right] at (-0.5,2) {SDXL 1};
\node[rotate=55, anchor=west, align=left] at (4.9,6.6) {Imagen 2};
\node[anchor=east, align=right] at (-0.5,1) {Imagen 2};


\node[anchor=east] at (0,-0.5) {};
\end{tikzpicture}}
\end{minipage}}}

\caption{{\bf Visual Appeal:} Elo scores and win-rate percentages on \genaibench{}, \drawbench{}, and \dalle~Eval. Please refer to Appendix~\ref{app:imagen3-002} for updated human evaluation results as of December 2024.}
\label{fig:elo_visual_appeal}
\end{figure}


==> assets/human_evals/geckonum_count.tikz <==
\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,20.530665506742064,18.87954068192288,22.181790331561245
1,Imagen 2,38.25503355704698,36.24012936519642,40.26993774889755
2,MJ v6,42.646420824295014,40.627430754460434,44.66541089412959
3,SD 3,45.50586191923578,43.47205515085093,47.53966868762063
4,DALL·E 3,46.03381014304291,43.999938068893265,48.06768221719256
5,Imagen 3,58.60424794104898,56.59438366566156,60.614112216436396
}\modelnames

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
0,SDXL 1,20.530665506742064,18.87954068192288,22.181790331561245
2,MJ v6,42.646420824295014,40.627430754460434,44.66541089412959
3,SD 3,45.50586191923578,43.47205515085093,47.53966868762063
4,DALL·E 3,46.03381014304291,43.999938068893265,48.06768221719256
}\datatableA

\pgfplotstableread[col sep=comma]{
index,model,accuracy,low_05_ci,high_05_ci
1,Imagen 2,38.25503355704698,36.24012936519642,40.26993774889755
5,Imagen 3,58.60424794104898,56.59438366566156,60.614112216436396
}\datatableB


\begin{tikzpicture}
\begin{axis} [
        x label style={at={(0.5,-0.1)}},
        y label style={at={(-0.07,0.5)}},
        ylabel={Counting accuracy (Percentage)},
        width=17cm,
        height=10cm,
    	ybar,
    	major grid style={line width=.2pt,draw=gray!50,dashed},
    	ymajorgrids,
    	tick style={draw=none},
    	xticklabels from table={\modelnames}{model},
    	xtick={0,...,5},
    	xmin=-0.5,
    	xmax=5.5,
    	ymin=0,
    	ymax=100,
    	xticklabel style={yshift=0mm, align=center,rotate=0},
    	every node near coord/.append style={xshift=0,yshift=-25,color=black,/pgf/number format/.cd,fixed zerofill,precision=1},
    	every axis plot/.append style={
          ybar,
          bar width=0.85,
          bar shift=0pt,
          draw=none
        },
        nodes near coords,
]
\addplot+ [mygray, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableA};
\addplot+ [myblue, error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}]
        table
          [x=index,
            y=accuracy,
            y error plus expr=\thisrow{high_05_ci}-\thisrow{accuracy},
            y error minus expr=\thisrow{accuracy}-\thisrow{low_05_ci}
            ] {\datatableB};     

\end{axis}
\end{tikzpicture}

